Mix3D: Out-of-Context Data Augmentation for 3D Scenes

We present Mix3D, a data augmentation technique for segmenting large-scale 3D scenes. Since scene context helps reasoning about object semantics, current works focus on models with large capacity and receptive fields that can fully capture the global context of an input 3D scene. However, strong contextual priors can have detrimental implications like mistaking a pedestrian crossing the street for a car. In this work, we focus on the importance of balancing global scene context and local geometry, with the goal of generalizing beyond the contextual priors in the training set. In particular, we propose a "mixing" technique which creates new training samples by combining two augmented scenes. By doing so, object instances are implicitly placed into novel out-of-context environments and therefore making it harder for models to rely on scene context alone, and instead infer semantics from local structure as well. We perform detailed analysis to understand the importance of global context, local structures and the effect of mixing scenes. In experiments, we show that models trained with Mix3D profit from a significant performance boost on indoor (ScanNet, S3DIS) and outdoor datasets (SemanticKITTI). Mix3D can be trivially used with any existing method, e.g., trained with Mix3D, MinkowskiNet outperforms all prior state-of-the-art methods by a significant margin on the ScanNet test benchmark 78.1 mIoU. Code is available at: https://nekrasov.dev/mix3d/

==> 3dv_figures/miou_curves.tex <==
% This file was created by tikzplotlib v0.9.8.

\newcommand*\sq{\mathbin{\vcenter{\hbox{\rule{.3ex}{.3ex}}}}}

% the legend
\begin{center}
\footnotesize
\begin{tabular}{cc}
{\color{palette_sinopia}$\sq \sq \sq$}  MinkowskiNet & 
{\color{palette_green}\textbf{---}} MinkowskiNet\,+\,Mix3D \\
\hspace{3cm}&\hspace{3cm}
\end{tabular}
\end{center}
\vspace{-25px}
\hspace{-17px}

% loss train
\begin{tikzpicture}
\begin{axis}[
width=0.42\linewidth,height=3.5cm,
axis x line=bottom,
axis y line=left,
x axis line style={-},
y axis line style={-},
axis line style={white!80!black},
legend cell align={left},
% legend style={draw=none, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={draw=none, fill opacity=0.8, text opacity=1},%, at={(1.2,1.0)}, anchor=north east},
%legend entries={{\footnotesize Usual Augmentations},{\footnotesize Usual Augmentations + \namelong{}}},
%legend entries={{\footnotesize Baseline Augmentations},{\footnotesize Baseline Augmentations + \namelong{}}},
tick align=outside,
x grid style={white!80!black},
xlabel={\footnotesize Training Epochs},
% xmajorgrids,
% xmajorticks=true,
xmin=-5, xmax=601,
xtick style={color=white!15!black},
tick label style={font=\scriptsize, xshift=3},
y grid style={white!80!black},
% ylabel={Validation Loss},
% y label style={at={(current axis.north)},above=0.5mm},
% every axis y label/.style={at={(current axis.north west)}, above=1mm},
every axis y label/.style={at={(-0.1,1.2)},anchor=north west},
ylabel={$\mathcal{L}_{\text{train}}$},
% ylabel near ticks,
% ylabel style={rotate=-90},
% ymajorgrids,
% ymajorticks=true,
ymin=0.05, ymax=0.69,
ytick style={color=white!15!black}
]
\addlegendimage{very thick, no markers, dotted, palette_sinopia}
\addlegendimage{very thick, no markers, palette_green}
\path [draw=palette_green, fill=palette_green, opacity=0.2, very thin]
% \path [draw=color0, fill=color0, opacity=0.2, very thin]
(axis cs:0,1.50861899852753)
--(axis cs:0,1.43473415434361)
--(axis cs:1,1.2409540605545)
--(axis cs:2,1.16199944019318)
--(axis cs:3,1.0953147649765)
--(axis cs:4,1.05022835731506)
--(axis cs:5,1.00234802961349)
--(axis cs:6,0.966785275936127)
--(axis cs:7,0.939125943183899)
--(axis cs:8,0.915118464529514)
--(axis cs:9,0.892097188830376)
--(axis cs:10,0.878443276882172)
--(axis cs:11,0.850424468517303)
--(axis cs:12,0.833153188228607)
--(axis cs:13,0.815824520587921)
--(axis cs:14,0.800807988643646)
--(axis cs:15,0.791990466117859)
--(axis cs:16,0.784427034854889)
--(axis cs:17,0.771966176629067)
--(axis cs:18,0.760936987400055)
--(axis cs:19,0.749444830417633)
--(axis cs:20,0.747806629538536)
--(axis cs:21,0.741278088092804)
--(axis cs:22,0.732805409133434)
--(axis cs:23,0.722142195701599)
--(axis cs:24,0.718850815296173)
--(axis cs:25,0.710271120071411)
--(axis cs:26,0.703224468231201)
--(axis cs:27,0.696697902679443)
--(axis cs:28,0.701385800242424)
--(axis cs:29,0.685725915431976)
--(axis cs:30,0.678834915161133)
--(axis cs:31,0.67905033826828)
--(axis cs:32,0.682465636730194)
--(axis cs:33,0.664153838157654)
--(axis cs:34,0.668372285366058)
--(axis cs:35,0.666669285297394)
--(axis cs:36,0.659549486637115)
--(axis cs:37,0.661052906513214)
--(axis cs:38,0.652751040458679)
--(axis cs:39,0.647633147239685)
--(axis cs:40,0.64663553237915)
--(axis cs:41,0.635441136360168)
--(axis cs:42,0.641349101066589)
--(axis cs:43,0.636224186420441)
--(axis cs:44,0.633696246147156)
--(axis cs:45,0.62673157453537)
--(axis cs:46,0.623336470127106)
--(axis cs:47,0.624079203605652)
--(axis cs:48,0.622522008419037)
--(axis cs:49,0.615367388725281)
--(axis cs:50,0.613306987285614)
--(axis cs:51,0.609961116313934)
--(axis cs:52,0.606046187877655)
--(axis cs:53,0.613480382859707)
--(axis cs:54,0.603880071640015)
--(axis cs:55,0.600796175003052)
--(axis cs:56,0.596013331413269)
--(axis cs:57,0.609822249412537)
--(axis cs:58,0.603063094913959)
--(axis cs:59,0.593784642219543)
--(axis cs:60,0.58972362279892)
--(axis cs:61,0.586524283885956)
--(axis cs:62,0.610891592502594)
--(axis cs:63,0.589441049098969)
--(axis cs:64,0.587798810005188)
--(axis cs:65,0.589699831902981)
--(axis cs:66,0.576188247799873)
--(axis cs:67,0.573564171791077)
--(axis cs:68,0.58703111410141)
--(axis cs:69,0.576306486129761)
--(axis cs:70,0.565818059444428)
--(axis cs:71,0.579687798023224)
--(axis cs:72,0.569005155563355)
--(axis cs:73,0.582855010032654)
--(axis cs:74,0.566886067390442)
--(axis cs:75,0.556468697786331)
--(axis cs:76,0.557353854179382)
--(axis cs:77,0.554133021831512)
--(axis cs:78,0.551990377902985)
--(axis cs:79,0.554966938495636)
--(axis cs:80,0.550970697402954)
--(axis cs:81,0.558792948722839)
--(axis cs:82,0.558173513412476)
--(axis cs:83,0.548274874687195)
--(axis cs:84,0.553942823410034)
--(axis cs:85,0.54340353012085)
--(axis cs:86,0.541840624809265)
--(axis cs:87,0.541804229617119)
--(axis cs:88,0.541060554981232)
--(axis cs:89,0.547560933530331)
--(axis cs:90,0.549941277205944)
--(axis cs:91,0.543217980861664)
--(axis cs:92,0.536241602897644)
--(axis cs:93,0.542131066322327)
--(axis cs:94,0.541471552848816)
--(axis cs:95,0.531640552580356)
--(axis cs:96,0.542976685762405)
--(axis cs:97,0.543337195217609)
--(axis cs:98,0.546086096763611)
--(axis cs:99,0.551261079311371)
--(axis cs:100,0.53155722618103)
--(axis cs:101,0.539354586601257)
--(axis cs:102,0.530211174488068)
--(axis cs:103,0.532368004322052)
--(axis cs:104,0.532703363895416)
--(axis cs:105,0.528597926795483)
--(axis cs:106,0.5272993683815)
--(axis cs:107,0.523245894908905)
--(axis cs:108,0.522802257537842)
--(axis cs:109,0.52063809633255)
--(axis cs:110,0.519712734222412)
--(axis cs:111,0.524547410011291)
--(axis cs:112,0.519486099481583)
--(axis cs:113,0.529862332344055)
--(axis cs:114,0.520409166812897)
--(axis cs:115,0.513850325345993)
--(axis cs:116,0.513839236199856)
--(axis cs:117,0.514497023820877)
--(axis cs:118,0.523094570636749)
--(axis cs:119,0.520665657520294)
--(axis cs:120,0.515047711133957)
--(axis cs:121,0.512561172246933)
--(axis cs:122,0.511896736323833)
--(axis cs:123,0.508274883031845)
--(axis cs:124,0.510364216566086)
--(axis cs:125,0.507258725166321)
--(axis cs:126,0.517613065242767)
--(axis cs:127,0.524456182122231)
--(axis cs:128,0.514002315700054)
--(axis cs:129,0.529771888256073)
--(axis cs:130,0.521676909923553)
--(axis cs:131,0.511924999952316)
--(axis cs:132,0.511945486068726)
--(axis cs:133,0.498139506578445)
--(axis cs:134,0.507138812541962)
--(axis cs:135,0.503188069760799)
--(axis cs:136,0.502977579832077)
--(axis cs:137,0.510456132888794)
--(axis cs:138,0.503978544473648)
--(axis cs:139,0.521918666362762)
--(axis cs:140,0.515503859519958)
--(axis cs:141,0.498763942718506)
--(axis cs:142,0.50464448928833)
--(axis cs:143,0.498773884773254)
--(axis cs:144,0.494604986906052)
--(axis cs:145,0.497406136989594)
--(axis cs:146,0.4928342461586)
--(axis cs:147,0.493106945753098)
--(axis cs:148,0.494091808795929)
--(axis cs:149,0.491199541091919)
--(axis cs:150,0.496658390760422)
--(axis cs:151,0.496088582277298)
--(axis cs:152,0.502695460319519)
--(axis cs:153,0.491397267580032)
--(axis cs:154,0.493138003349304)
--(axis cs:155,0.491857933998108)
--(axis cs:156,0.49340735077858)
--(axis cs:157,0.487915623188019)
--(axis cs:158,0.49741495847702)
--(axis cs:159,0.487622153759003)
--(axis cs:160,0.489327800273895)
--(axis cs:161,0.482621622085571)
--(axis cs:162,0.483841502070427)
--(axis cs:163,0.483113384246826)
--(axis cs:164,0.487303596735001)
--(axis cs:165,0.476851040124893)
--(axis cs:166,0.491605734825134)
--(axis cs:167,0.475134539604187)
--(axis cs:168,0.48664545416832)
--(axis cs:169,0.487083911895752)
--(axis cs:170,0.48058568239212)
--(axis cs:171,0.48202360868454)
--(axis cs:172,0.477778625488281)
--(axis cs:173,0.473780649900436)
--(axis cs:174,0.479833483695984)
--(axis cs:175,0.468123722076416)
--(axis cs:176,0.46998565196991)
--(axis cs:177,0.464373677968979)
--(axis cs:178,0.471695381402969)
--(axis cs:179,0.483636609762907)
--(axis cs:180,0.49838495850563)
--(axis cs:181,0.471930330991745)
--(axis cs:182,0.461848503351212)
--(axis cs:183,0.456745391488075)
--(axis cs:184,0.473336098492146)
--(axis cs:185,0.480708748102188)
--(axis cs:186,0.464795631170273)
--(axis cs:187,0.461993491649628)
--(axis cs:188,0.464876526594162)
--(axis cs:189,0.46024335026741)
--(axis cs:190,0.469641333818436)
--(axis cs:191,0.460716181993485)
--(axis cs:192,0.454157841205597)
--(axis cs:193,0.461518549621105)
--(axis cs:194,0.46057807803154)
--(axis cs:195,0.465036970376968)
--(axis cs:196,0.45731229186058)
--(axis cs:197,0.45755655169487)
--(axis cs:198,0.461082706153393)
--(axis cs:199,0.452388876676559)
--(axis cs:200,0.447161096334457)
--(axis cs:201,0.450433991998434)
--(axis cs:202,0.458733689785004)
--(axis cs:203,0.448413544893265)
--(axis cs:204,0.445176848471165)
--(axis cs:205,0.470956456661224)
--(axis cs:206,0.445299953222275)
--(axis cs:207,0.440786463022232)
--(axis cs:208,0.448092001676559)
--(axis cs:209,0.449218022823334)
--(axis cs:210,0.450275254249573)
--(axis cs:211,0.457072627544403)
--(axis cs:212,0.445930123329163)
--(axis cs:213,0.44157389998436)
--(axis cs:214,0.461058473587036)
--(axis cs:215,0.451667994260788)
--(axis cs:216,0.438584023714066)
--(axis cs:217,0.439028892070055)
--(axis cs:218,0.440976738929749)
--(axis cs:219,0.442238759994507)
--(axis cs:220,0.447086792588234)
--(axis cs:221,0.443007743358612)
--(axis cs:222,0.429448252916336)
--(axis cs:223,0.439255779981613)
--(axis cs:224,0.435424089431763)
--(axis cs:225,0.441725212037563)
--(axis cs:226,0.437187904119492)
--(axis cs:227,0.440842354297638)
--(axis cs:228,0.433832883834839)
--(axis cs:229,0.43663427233696)
--(axis cs:230,0.440775609016418)
--(axis cs:231,0.432334077209234)
--(axis cs:232,0.439452028274536)
--(axis cs:233,0.435812103748322)
--(axis cs:234,0.437623828649521)
--(axis cs:235,0.455804830789566)
--(axis cs:236,0.433465337753296)
--(axis cs:237,0.426289784908295)
--(axis cs:238,0.422817099094391)
--(axis cs:239,0.424258686751127)
--(axis cs:240,0.425821644067764)
--(axis cs:241,0.433251231908798)
--(axis cs:242,0.433821750432253)
--(axis cs:243,0.422037607431412)
--(axis cs:244,0.42884886264801)
--(axis cs:245,0.424327862262726)
--(axis cs:246,0.430564147233963)
--(axis cs:247,0.422489237785339)
--(axis cs:248,0.418628507852554)
--(axis cs:249,0.426285952329636)
--(axis cs:250,0.424054008722305)
--(axis cs:251,0.423235040903091)
--(axis cs:252,0.420352882146835)
--(axis cs:253,0.42100545167923)
--(axis cs:254,0.426430274695158)
--(axis cs:255,0.440650683641434)
--(axis cs:256,0.423091857433319)
--(axis cs:257,0.412481909990311)
--(axis cs:258,0.422772121429443)
--(axis cs:259,0.425480109453201)
--(axis cs:260,0.414905762672424)
--(axis cs:261,0.411519283056259)
--(axis cs:262,0.409519350528717)
--(axis cs:263,0.415007680654526)
--(axis cs:264,0.41815847158432)
--(axis cs:265,0.411475950479507)
--(axis cs:266,0.410633044838905)
--(axis cs:267,0.413419365882874)
--(axis cs:268,0.412176120281219)
--(axis cs:269,0.406541925668716)
--(axis cs:270,0.411906802654266)
--(axis cs:271,0.410738301277161)
--(axis cs:272,0.405770993232727)
--(axis cs:273,0.404273951053619)
--(axis cs:274,0.418892681598663)
--(axis cs:275,0.435886108875275)
--(axis cs:276,0.412845122814178)
--(axis cs:277,0.417041116952896)
--(axis cs:278,0.406084823608398)
--(axis cs:279,0.403655721545219)
--(axis cs:280,0.399648976325989)
--(axis cs:281,0.404612272977829)
--(axis cs:282,0.408984696865082)
--(axis cs:283,0.403862804174423)
--(axis cs:284,0.435482138395309)
--(axis cs:285,0.413937759399414)
--(axis cs:286,0.400256055593491)
--(axis cs:287,0.393316385746002)
--(axis cs:288,0.404963964223862)
--(axis cs:289,0.389670842885971)
--(axis cs:290,0.398114836215973)
--(axis cs:291,0.412241590023041)
--(axis cs:292,0.408679258823395)
--(axis cs:293,0.387334758043289)
--(axis cs:294,0.394293241202831)
--(axis cs:295,0.395774656534195)
--(axis cs:296,0.393081539869308)
--(axis cs:297,0.388896805047989)
--(axis cs:298,0.390959054231644)
--(axis cs:299,0.387118372172117)
--(axis cs:300,0.392207598686218)
--(axis cs:301,0.385861873626709)
--(axis cs:302,0.388758993148804)
--(axis cs:303,0.394290840625763)
--(axis cs:304,0.385452210903168)
--(axis cs:305,0.399459129571915)
--(axis cs:306,0.388254326581955)
--(axis cs:307,0.390397131443024)
--(axis cs:308,0.389889132976532)
--(axis cs:309,0.383185839653015)
--(axis cs:310,0.376676660776138)
--(axis cs:311,0.386632633209229)
--(axis cs:312,0.378042387962341)
--(axis cs:313,0.38546889424324)
--(axis cs:314,0.37973130941391)
--(axis cs:315,0.383289605379105)
--(axis cs:316,0.388996106386185)
--(axis cs:317,0.379353309869766)
--(axis cs:318,0.384177881479263)
--(axis cs:319,0.383505887985229)
--(axis cs:320,0.3797532081604)
--(axis cs:321,0.381726398020983)
--(axis cs:322,0.376254522949457)
--(axis cs:323,0.378782367706299)
--(axis cs:324,0.378229022026062)
--(axis cs:325,0.372410154342651)
--(axis cs:326,0.37077299952507)
--(axis cs:327,0.370081198215485)
--(axis cs:328,0.372253125905991)
--(axis cs:329,0.3738909304142)
--(axis cs:330,0.398430323600769)
--(axis cs:331,0.375677937269211)
--(axis cs:332,0.368479532003403)
--(axis cs:333,0.36650362610817)
--(axis cs:334,0.372241473197937)
--(axis cs:335,0.372671109437943)
--(axis cs:336,0.36942703127861)
--(axis cs:337,0.362946665287018)
--(axis cs:338,0.364659315347671)
--(axis cs:339,0.361484974622726)
--(axis cs:340,0.356065255403519)
--(axis cs:341,0.36905090212822)
--(axis cs:342,0.364048254489899)
--(axis cs:343,0.361011862754822)
--(axis cs:344,0.356926423311234)
--(axis cs:345,0.376626098155975)
--(axis cs:346,0.380065059661865)
--(axis cs:347,0.365865096598864)
--(axis cs:348,0.359599131345749)
--(axis cs:349,0.357416641712189)
--(axis cs:350,0.35302808880806)
--(axis cs:351,0.350406205654144)
--(axis cs:352,0.35473405495286)
--(axis cs:353,0.357369505763054)
--(axis cs:354,0.355838459730148)
--(axis cs:355,0.355678802728653)
--(axis cs:356,0.346805554628372)
--(axis cs:357,0.352120172977448)
--(axis cs:358,0.347775596380234)
--(axis cs:359,0.352802538871765)
--(axis cs:360,0.345859581232071)
--(axis cs:361,0.342817294597626)
--(axis cs:362,0.348639680147171)
--(axis cs:363,0.349711549282074)
--(axis cs:364,0.347063675820827)
--(axis cs:365,0.352722616791725)
--(axis cs:366,0.347509700059891)
--(axis cs:367,0.34329828619957)
--(axis cs:368,0.335564462989569)
--(axis cs:369,0.342675083875656)
--(axis cs:370,0.341176801919937)
--(axis cs:371,0.341661539971828)
--(axis cs:372,0.338230240345001)
--(axis cs:373,0.341833990812302)
--(axis cs:374,0.333994719535112)
--(axis cs:375,0.331044626235962)
--(axis cs:376,0.335885351896286)
--(axis cs:377,0.331183344125748)
--(axis cs:378,0.3358169734478)
--(axis cs:379,0.331863242387772)
--(axis cs:380,0.325241094827652)
--(axis cs:381,0.327103453874588)
--(axis cs:382,0.335927319526672)
--(axis cs:383,0.334458637237549)
--(axis cs:384,0.329683524370193)
--(axis cs:385,0.329621744155884)
--(axis cs:386,0.33043594956398)
--(axis cs:387,0.32931969165802)
--(axis cs:388,0.330799305438995)
--(axis cs:389,0.323541700839996)
--(axis cs:390,0.32185121178627)
--(axis cs:391,0.323756796121597)
--(axis cs:392,0.325492691993713)
--(axis cs:393,0.32153155207634)
--(axis cs:394,0.324005109071732)
--(axis cs:395,0.311979669332504)
--(axis cs:396,0.323380465656519)
--(axis cs:397,0.320092626959085)
--(axis cs:398,0.318166714906693)
--(axis cs:399,0.312594544887543)
--(axis cs:400,0.318888824880123)
--(axis cs:401,0.314232349395752)
--(axis cs:402,0.330896652191877)
--(axis cs:403,0.322557288110256)
--(axis cs:404,0.311331766843796)
--(axis cs:405,0.309941124916077)
--(axis cs:406,0.311882281303406)
--(axis cs:407,0.307718008756638)
--(axis cs:408,0.308507835865021)
--(axis cs:409,0.299483865499496)
--(axis cs:410,0.305469930171967)
--(axis cs:411,0.307730329036713)
--(axis cs:412,0.305881857872009)
--(axis cs:413,0.311620622873306)
--(axis cs:414,0.319791352748871)
--(axis cs:415,0.307683485746384)
--(axis cs:416,0.30430611371994)
--(axis cs:417,0.301172804832459)
--(axis cs:418,0.302719551324844)
--(axis cs:419,0.2979083776474)
--(axis cs:420,0.295487624406815)
--(axis cs:421,0.294432997703552)
--(axis cs:422,0.297646504640579)
--(axis cs:423,0.288209046125412)
--(axis cs:424,0.289812462329864)
--(axis cs:425,0.287152147293091)
--(axis cs:426,0.284866797924042)
--(axis cs:427,0.29901487827301)
--(axis cs:428,0.308492338657379)
--(axis cs:429,0.297985970973969)
--(axis cs:430,0.308886241912842)
--(axis cs:431,0.315064835548401)
--(axis cs:432,0.288730158060789)
--(axis cs:433,0.286850696206093)
--(axis cs:434,0.282112693786621)
--(axis cs:435,0.281459871530533)
--(axis cs:436,0.279663747549057)
--(axis cs:437,0.281951189041138)
--(axis cs:438,0.282155185937881)
--(axis cs:439,0.286433577537537)
--(axis cs:440,0.28848203420639)
--(axis cs:441,0.287250906229019)
--(axis cs:442,0.273444086313248)
--(axis cs:443,0.277241027355194)
--(axis cs:444,0.273586934804916)
--(axis cs:445,0.271163552999496)
--(axis cs:446,0.270628607273102)
--(axis cs:447,0.273300516605377)
--(axis cs:448,0.276098877191544)
--(axis cs:449,0.274631935358047)
--(axis cs:450,0.271499357223511)
--(axis cs:451,0.269079196453094)
--(axis cs:452,0.271215938478708)
--(axis cs:453,0.27627244591713)
--(axis cs:454,0.26679023489356)
--(axis cs:455,0.263694337010384)
--(axis cs:456,0.262413263320923)
--(axis cs:457,0.258934783935547)
--(axis cs:458,0.262991982698441)
--(axis cs:459,0.267012518644333)
--(axis cs:460,0.2686618745327)
--(axis cs:461,0.267163419723511)
--(axis cs:462,0.261796683073044)
--(axis cs:463,0.264755779504776)
--(axis cs:464,0.260827416181564)
--(axis cs:465,0.261854439973831)
--(axis cs:466,0.259939202666283)
--(axis cs:467,0.260265592783689)
--(axis cs:468,0.257145655155182)
--(axis cs:469,0.25351477265358)
--(axis cs:470,0.252302497625351)
--(axis cs:471,0.253177067637444)
--(axis cs:472,0.251072183251381)
--(axis cs:473,0.249256935715675)
--(axis cs:474,0.251106384396553)
--(axis cs:475,0.249170377701521)
--(axis cs:476,0.251933792233467)
--(axis cs:477,0.249103787541389)
--(axis cs:478,0.248489651083946)
--(axis cs:479,0.251249265670776)
--(axis cs:480,0.245522601902485)
--(axis cs:481,0.249031043052673)
--(axis cs:482,0.251317855715752)
--(axis cs:483,0.250362679362297)
--(axis cs:484,0.24468238055706)
--(axis cs:485,0.243887096643448)
--(axis cs:486,0.244369134306908)
--(axis cs:487,0.237073019146919)
--(axis cs:488,0.237307021021843)
--(axis cs:489,0.24109765291214)
--(axis cs:490,0.240386074781418)
--(axis cs:491,0.240268567204475)
--(axis cs:492,0.240991154313087)
--(axis cs:493,0.243049615621567)
--(axis cs:494,0.235571894049644)
--(axis cs:495,0.233877918124199)
--(axis cs:496,0.237149465084076)
--(axis cs:497,0.231500214338303)
--(axis cs:498,0.230696356296539)
--(axis cs:499,0.233422175049782)
--(axis cs:500,0.230841362476349)
--(axis cs:501,0.226903155148029)
--(axis cs:502,0.23293568789959)
--(axis cs:503,0.229298567771912)
--(axis cs:504,0.227242790088058)
--(axis cs:505,0.229173842072487)
--(axis cs:506,0.227454677224159)
--(axis cs:507,0.236705926060677)
--(axis cs:508,0.233862528204918)
--(axis cs:509,0.222372379899025)
--(axis cs:510,0.222099414467812)
--(axis cs:511,0.222181847691536)
--(axis cs:512,0.220339092612267)
--(axis cs:513,0.218721935153008)
--(axis cs:514,0.231773433089256)
--(axis cs:515,0.224968764260411)
--(axis cs:516,0.220148139670491)
--(axis cs:517,0.22032105922699)
--(axis cs:518,0.220633167028427)
--(axis cs:519,0.214703699946404)
--(axis cs:520,0.21689238846302)
--(axis cs:521,0.215948674082756)
--(axis cs:522,0.215488439798355)
--(axis cs:523,0.220887735486031)
--(axis cs:524,0.213848289847374)
--(axis cs:525,0.213412782549858)
--(axis cs:526,0.212936124205589)
--(axis cs:527,0.214157995581627)
--(axis cs:528,0.208398148044944)
--(axis cs:529,0.209981006383896)
--(axis cs:530,0.211465112566948)
--(axis cs:531,0.208377388715744)
--(axis cs:532,0.210482078790665)
--(axis cs:533,0.210569030046463)
--(axis cs:534,0.212949004769325)
--(axis cs:535,0.210248814076185)
--(axis cs:536,0.205307675674558)
--(axis cs:537,0.206507712602615)
--(axis cs:538,0.210968931689858)
--(axis cs:539,0.212061947584152)
--(axis cs:540,0.211772340536118)
--(axis cs:541,0.210019762516022)
--(axis cs:542,0.208615189790726)
--(axis cs:543,0.207245123386383)
--(axis cs:544,0.202915933728218)
--(axis cs:545,0.204072853922844)
--(axis cs:546,0.205667729973793)
--(axis cs:547,0.200666755437851)
--(axis cs:548,0.202297273278236)
--(axis cs:549,0.202936920523643)
--(axis cs:550,0.204008096456528)
--(axis cs:551,0.203552967309952)
--(axis cs:552,0.204246687889099)
--(axis cs:553,0.202019825577736)
--(axis cs:554,0.20204641520977)
--(axis cs:555,0.202058860659599)
--(axis cs:556,0.200640884116292)
--(axis cs:557,0.203466005027294)
--(axis cs:558,0.199854937195778)
--(axis cs:559,0.20046395227313)
--(axis cs:560,0.200128036737442)
--(axis cs:561,0.196789327263832)
--(axis cs:562,0.199938946962357)
--(axis cs:563,0.198136600852013)
--(axis cs:564,0.195894664525986)
--(axis cs:565,0.196640264987946)
--(axis cs:566,0.197220126762986)
--(axis cs:567,0.196983730792999)
--(axis cs:568,0.200209620594978)
--(axis cs:569,0.198882827162743)
--(axis cs:570,0.197785216495395)
--(axis cs:571,0.197081506252289)
--(axis cs:572,0.197740992903709)
--(axis cs:573,0.206031903624535)
--(axis cs:574,0.196847566962242)
--(axis cs:575,0.195064810216427)
--(axis cs:576,0.196990633010864)
--(axis cs:577,0.196785390377045)
--(axis cs:578,0.193845084309578)
--(axis cs:579,0.197342443466187)
--(axis cs:580,0.195206433534622)
--(axis cs:581,0.196124428510666)
--(axis cs:582,0.195766824483871)
--(axis cs:583,0.194942083805799)
--(axis cs:584,0.196469154953957)
--(axis cs:585,0.192868188023567)
--(axis cs:586,0.196605295240879)
--(axis cs:587,0.196615442633629)
--(axis cs:588,0.194413456320763)
--(axis cs:589,0.19524836063385)
--(axis cs:590,0.194934171438217)
--(axis cs:591,0.195108306407928)
--(axis cs:592,0.196223747730255)
--(axis cs:593,0.194359877705574)
--(axis cs:594,0.193241328001022)
--(axis cs:595,0.194272315576673)
--(axis cs:596,0.188938595354557)
--(axis cs:597,0.193019330501556)
--(axis cs:598,0.189832971338183)
--(axis cs:599,0.190692409873009)
--(axis cs:599,0.222093224525452)
--(axis cs:599,0.222093224525452)
--(axis cs:598,0.214874796569347)
--(axis cs:597,0.215507559478283)
--(axis cs:596,0.217079930007458)
--(axis cs:595,0.217122468352318)
--(axis cs:594,0.216838625073433)
--(axis cs:593,0.2176509141922)
--(axis cs:592,0.218824189901352)
--(axis cs:591,0.217252656817436)
--(axis cs:590,0.217080792784691)
--(axis cs:589,0.219965782761574)
--(axis cs:588,0.21859635412693)
--(axis cs:587,0.220645433664322)
--(axis cs:586,0.21858796775341)
--(axis cs:585,0.218884152173996)
--(axis cs:584,0.219376665353775)
--(axis cs:583,0.218881973624229)
--(axis cs:582,0.218512976169586)
--(axis cs:581,0.219648241922259)
--(axis cs:580,0.21854290664196)
--(axis cs:579,0.222003298997879)
--(axis cs:578,0.217647963166237)
--(axis cs:577,0.218539889529347)
--(axis cs:576,0.219794479012489)
--(axis cs:575,0.22226035296917)
--(axis cs:574,0.221689012646675)
--(axis cs:573,0.220007592439651)
--(axis cs:572,0.219764440059662)
--(axis cs:571,0.223778274655342)
--(axis cs:570,0.221835771203041)
--(axis cs:569,0.220146188139915)
--(axis cs:568,0.219773778319359)
--(axis cs:567,0.217784225940704)
--(axis cs:566,0.222118101418018)
--(axis cs:565,0.223397108912468)
--(axis cs:564,0.21991553902626)
--(axis cs:563,0.221419805288315)
--(axis cs:562,0.222644779086113)
--(axis cs:561,0.221878147125244)
--(axis cs:560,0.223295867443085)
--(axis cs:559,0.222187580689788)
--(axis cs:558,0.234976676106453)
--(axis cs:557,0.227448302507401)
--(axis cs:556,0.227036967873573)
--(axis cs:555,0.225780254602432)
--(axis cs:554,0.225248324871063)
--(axis cs:553,0.224946871399879)
--(axis cs:552,0.22661041021347)
--(axis cs:551,0.226005634665489)
--(axis cs:550,0.225154477357864)
--(axis cs:549,0.225396516919136)
--(axis cs:548,0.228284847736359)
--(axis cs:547,0.22973652780056)
--(axis cs:546,0.227860752046108)
--(axis cs:545,0.229566982388496)
--(axis cs:544,0.228712052106857)
--(axis cs:543,0.227202561497688)
--(axis cs:542,0.228568562865257)
--(axis cs:541,0.230211368203163)
--(axis cs:540,0.229897677898407)
--(axis cs:539,0.23251228928566)
--(axis cs:538,0.233884936571121)
--(axis cs:537,0.232113274931908)
--(axis cs:536,0.23073536157608)
--(axis cs:535,0.233267077803612)
--(axis cs:534,0.236979751735926)
--(axis cs:533,0.234165066480637)
--(axis cs:532,0.236085882782936)
--(axis cs:531,0.235843738913536)
--(axis cs:530,0.236801272630692)
--(axis cs:529,0.241557568311691)
--(axis cs:528,0.238823682069778)
--(axis cs:527,0.236590144634247)
--(axis cs:526,0.237843134999275)
--(axis cs:525,0.24131823182106)
--(axis cs:524,0.24045384824276)
--(axis cs:523,0.242417310774326)
--(axis cs:522,0.237437059357762)
--(axis cs:521,0.243019828423858)
--(axis cs:520,0.244126734137535)
--(axis cs:519,0.242033094167709)
--(axis cs:518,0.246583101153374)
--(axis cs:517,0.243330416083336)
--(axis cs:516,0.244297534227371)
--(axis cs:515,0.244281259179115)
--(axis cs:514,0.248194149136543)
--(axis cs:513,0.243909120559692)
--(axis cs:512,0.244781363382936)
--(axis cs:511,0.245795728862286)
--(axis cs:510,0.24800386428833)
--(axis cs:509,0.246492770314217)
--(axis cs:508,0.253253495693207)
--(axis cs:507,0.254496645927429)
--(axis cs:506,0.251628649458289)
--(axis cs:505,0.253713181912899)
--(axis cs:504,0.253475220575929)
--(axis cs:503,0.256146460771561)
--(axis cs:502,0.25570627450943)
--(axis cs:501,0.262112760543823)
--(axis cs:500,0.259358948469162)
--(axis cs:499,0.255221376270056)
--(axis cs:498,0.258113318681717)
--(axis cs:497,0.258373212814331)
--(axis cs:496,0.261111533641815)
--(axis cs:495,0.263155840933323)
--(axis cs:494,0.261581500172615)
--(axis cs:493,0.262189227342606)
--(axis cs:492,0.267988443374634)
--(axis cs:491,0.266938424110413)
--(axis cs:490,0.26295450925827)
--(axis cs:489,0.266698968410492)
--(axis cs:488,0.265757773667574)
--(axis cs:487,0.265894359350204)
--(axis cs:486,0.267203897237778)
--(axis cs:485,0.264808070659637)
--(axis cs:484,0.268121266365051)
--(axis cs:483,0.269624829292297)
--(axis cs:482,0.274479103088379)
--(axis cs:481,0.274725770950317)
--(axis cs:480,0.273133221268654)
--(axis cs:479,0.278476064950228)
--(axis cs:478,0.274517285823822)
--(axis cs:477,0.276823407411575)
--(axis cs:476,0.276280242204666)
--(axis cs:475,0.275150787830353)
--(axis cs:474,0.285574650764465)
--(axis cs:473,0.280666565895081)
--(axis cs:472,0.281709438562393)
--(axis cs:471,0.281977832317352)
--(axis cs:470,0.279795116186142)
--(axis cs:469,0.283408629894257)
--(axis cs:468,0.281674122810364)
--(axis cs:467,0.297870015054941)
--(axis cs:466,0.289894771575928)
--(axis cs:465,0.297949159145355)
--(axis cs:464,0.305202050209045)
--(axis cs:463,0.288956737518311)
--(axis cs:462,0.289985227584839)
--(axis cs:461,0.293455511331558)
--(axis cs:460,0.290188074111938)
--(axis cs:459,0.295914005339146)
--(axis cs:458,0.292181372642517)
--(axis cs:457,0.293795538842678)
--(axis cs:456,0.289405232667923)
--(axis cs:455,0.293464517593384)
--(axis cs:454,0.295163297653198)
--(axis cs:453,0.301788175106049)
--(axis cs:452,0.324703377485275)
--(axis cs:451,0.295918940901756)
--(axis cs:450,0.29826717376709)
--(axis cs:449,0.298257207870483)
--(axis cs:448,0.30350484251976)
--(axis cs:447,0.304748982191086)
--(axis cs:446,0.303015685081482)
--(axis cs:445,0.300794738531113)
--(axis cs:444,0.314193344116211)
--(axis cs:443,0.307755887508392)
--(axis cs:442,0.307607483863831)
--(axis cs:441,0.314418238401413)
--(axis cs:440,0.331099498271942)
--(axis cs:439,0.329580169916153)
--(axis cs:438,0.308546859025955)
--(axis cs:437,0.316803209930658)
--(axis cs:436,0.31115317940712)
--(axis cs:435,0.308833277225494)
--(axis cs:434,0.311948245763779)
--(axis cs:433,0.321120148897171)
--(axis cs:432,0.329741357117891)
--(axis cs:431,0.322081941366196)
--(axis cs:430,0.345342302322388)
--(axis cs:429,0.33017857670784)
--(axis cs:428,0.316676336526871)
--(axis cs:427,0.32285972237587)
--(axis cs:426,0.322573298215866)
--(axis cs:425,0.329950362443924)
--(axis cs:424,0.346553510427475)
--(axis cs:423,0.330091547966003)
--(axis cs:422,0.325255233049393)
--(axis cs:421,0.323721653223038)
--(axis cs:420,0.332352685928345)
--(axis cs:419,0.3276567953825)
--(axis cs:418,0.335455286502838)
--(axis cs:417,0.331504660844803)
--(axis cs:416,0.332314914464951)
--(axis cs:415,0.3317855656147)
--(axis cs:414,0.339738770723343)
--(axis cs:413,0.334382292032242)
--(axis cs:412,0.336832529306412)
--(axis cs:411,0.337204080820084)
--(axis cs:410,0.339584052562714)
--(axis cs:409,0.336232566833496)
--(axis cs:408,0.342979300022125)
--(axis cs:407,0.338377863168716)
--(axis cs:406,0.338944011926651)
--(axis cs:405,0.33583208322525)
--(axis cs:404,0.342082822322845)
--(axis cs:403,0.344810128211975)
--(axis cs:402,0.346257698535919)
--(axis cs:401,0.354829049110413)
--(axis cs:400,0.342858916521072)
--(axis cs:399,0.342706555128098)
--(axis cs:398,0.348294216394424)
--(axis cs:397,0.344399243593216)
--(axis cs:396,0.351267284154892)
--(axis cs:395,0.34819912314415)
--(axis cs:394,0.351003666222095)
--(axis cs:393,0.355386310815811)
--(axis cs:392,0.348851561546326)
--(axis cs:391,0.351127254962921)
--(axis cs:390,0.354819333553314)
--(axis cs:389,0.357010489702225)
--(axis cs:388,0.382287418842316)
--(axis cs:387,0.362072324752808)
--(axis cs:386,0.384904158115387)
--(axis cs:385,0.37048122882843)
--(axis cs:384,0.360502590090036)
--(axis cs:383,0.364166253805161)
--(axis cs:382,0.361086082458496)
--(axis cs:381,0.360967499017715)
--(axis cs:380,0.360825836658478)
--(axis cs:379,0.358305805921555)
--(axis cs:378,0.360434556007385)
--(axis cs:377,0.364120280742645)
--(axis cs:376,0.36835010305047)
--(axis cs:375,0.365354663133621)
--(axis cs:374,0.366167879104614)
--(axis cs:373,0.369984072446823)
--(axis cs:372,0.375026649236679)
--(axis cs:371,0.36735822558403)
--(axis cs:370,0.374629986286163)
--(axis cs:369,0.370363225638866)
--(axis cs:368,0.374024170637131)
--(axis cs:367,0.371911990642548)
--(axis cs:366,0.387821026742458)
--(axis cs:365,0.384168525338173)
--(axis cs:364,0.390019333362579)
--(axis cs:363,0.391994774341583)
--(axis cs:362,0.393913595974445)
--(axis cs:361,0.37802882194519)
--(axis cs:360,0.389721125364304)
--(axis cs:359,0.407376676797867)
--(axis cs:358,0.395346212387085)
--(axis cs:357,0.383815985918045)
--(axis cs:356,0.38276252746582)
--(axis cs:355,0.384941837191582)
--(axis cs:354,0.393534005731344)
--(axis cs:353,0.387784278988838)
--(axis cs:352,0.386082291603088)
--(axis cs:351,0.382283848524094)
--(axis cs:350,0.389071428775787)
--(axis cs:349,0.398076495081186)
--(axis cs:348,0.389246863126755)
--(axis cs:347,0.38421266078949)
--(axis cs:346,0.393403137773275)
--(axis cs:345,0.398107463121414)
--(axis cs:344,0.399328993707895)
--(axis cs:343,0.395101821422577)
--(axis cs:342,0.398285150527954)
--(axis cs:341,0.388744467496872)
--(axis cs:340,0.395418900251388)
--(axis cs:339,0.399286645650864)
--(axis cs:338,0.412844579070807)
--(axis cs:337,0.393996995687485)
--(axis cs:336,0.398710036277771)
--(axis cs:335,0.397689293771982)
--(axis cs:334,0.4059485912323)
--(axis cs:333,0.399804710447788)
--(axis cs:332,0.397669090628624)
--(axis cs:331,0.3993512570858)
--(axis cs:330,0.433047944307327)
--(axis cs:329,0.410451519936323)
--(axis cs:328,0.402892076969147)
--(axis cs:327,0.405235660076141)
--(axis cs:326,0.400766354799271)
--(axis cs:325,0.407121855020523)
--(axis cs:324,0.404580771923065)
--(axis cs:323,0.412211699783802)
--(axis cs:322,0.410533010959625)
--(axis cs:321,0.451964765787125)
--(axis cs:320,0.413568711280823)
--(axis cs:319,0.411116522550583)
--(axis cs:318,0.425727516412735)
--(axis cs:317,0.418793624639511)
--(axis cs:316,0.413865911960602)
--(axis cs:315,0.417690998315811)
--(axis cs:314,0.406427747011185)
--(axis cs:313,0.409549147188663)
--(axis cs:312,0.421227705478668)
--(axis cs:311,0.414492648839951)
--(axis cs:310,0.41908066868782)
--(axis cs:309,0.416293919086456)
--(axis cs:308,0.413576638698578)
--(axis cs:307,0.417516875267029)
--(axis cs:306,0.415277514308691)
--(axis cs:305,0.419092816114426)
--(axis cs:304,0.413197654485703)
--(axis cs:303,0.436691892147064)
--(axis cs:302,0.425407353490591)
--(axis cs:301,0.421487617492676)
--(axis cs:300,0.433269107341766)
--(axis cs:299,0.422496801614761)
--(axis cs:298,0.432221966981888)
--(axis cs:297,0.428644783496857)
--(axis cs:296,0.434498035907745)
--(axis cs:295,0.424718087911606)
--(axis cs:294,0.428088295459747)
--(axis cs:293,0.418776720762253)
--(axis cs:292,0.455774688720703)
--(axis cs:291,0.435987991094589)
--(axis cs:290,0.442409813404083)
--(axis cs:289,0.426369094848633)
--(axis cs:288,0.427654874324799)
--(axis cs:287,0.423736023902893)
--(axis cs:286,0.434311383962631)
--(axis cs:285,0.447710877656937)
--(axis cs:284,0.458239054679871)
--(axis cs:283,0.437287896871567)
--(axis cs:282,0.456896591186524)
--(axis cs:281,0.446052718162537)
--(axis cs:280,0.441555488109589)
--(axis cs:279,0.429703569412231)
--(axis cs:278,0.435865670442581)
--(axis cs:277,0.445437449216843)
--(axis cs:276,0.444959139823914)
--(axis cs:275,0.442995220422745)
--(axis cs:274,0.481018549203873)
--(axis cs:273,0.436891967058182)
--(axis cs:272,0.438799673318863)
--(axis cs:271,0.435120421648026)
--(axis cs:270,0.433132410049438)
--(axis cs:269,0.445703320503235)
--(axis cs:268,0.452659547328949)
--(axis cs:267,0.443456810712814)
--(axis cs:266,0.44565652012825)
--(axis cs:265,0.452596592903137)
--(axis cs:264,0.477067983150482)
--(axis cs:263,0.44633657336235)
--(axis cs:262,0.439708489179611)
--(axis cs:261,0.440972763299942)
--(axis cs:260,0.44519727230072)
--(axis cs:259,0.446959817409515)
--(axis cs:258,0.445301270484924)
--(axis cs:257,0.440175724029541)
--(axis cs:256,0.449965667724609)
--(axis cs:255,0.459366071224213)
--(axis cs:254,0.469138276576996)
--(axis cs:253,0.452918338775635)
--(axis cs:252,0.461636882573366)
--(axis cs:251,0.481567925214767)
--(axis cs:250,0.456813418865204)
--(axis cs:249,0.452721095085144)
--(axis cs:248,0.457135909050703)
--(axis cs:247,0.452926307916641)
--(axis cs:246,0.479389834553003)
--(axis cs:245,0.45775141119957)
--(axis cs:244,0.460459679365158)
--(axis cs:243,0.463218480348587)
--(axis cs:242,0.462140256166458)
--(axis cs:241,0.450597637891769)
--(axis cs:240,0.463863903284073)
--(axis cs:239,0.461196386218071)
--(axis cs:238,0.463061767816544)
--(axis cs:237,0.459558004140854)
--(axis cs:236,0.458855732679367)
--(axis cs:235,0.461810874938965)
--(axis cs:234,0.459449380636215)
--(axis cs:233,0.458112770318985)
--(axis cs:232,0.477397459745407)
--(axis cs:231,0.458606082201004)
--(axis cs:230,0.484986597299576)
--(axis cs:229,0.472053283452988)
--(axis cs:228,0.468240815401077)
--(axis cs:227,0.467216473817825)
--(axis cs:226,0.474840727299452)
--(axis cs:225,0.473277324438095)
--(axis cs:224,0.517435204982758)
--(axis cs:223,0.475637477636337)
--(axis cs:222,0.475684487819672)
--(axis cs:221,0.467901331186295)
--(axis cs:220,0.466206055879593)
--(axis cs:219,0.475677902847528)
--(axis cs:218,0.482948052883148)
--(axis cs:217,0.481260854005814)
--(axis cs:216,0.473136842250824)
--(axis cs:215,0.486242419481277)
--(axis cs:214,0.495713132619858)
--(axis cs:213,0.531964015960693)
--(axis cs:212,0.479894798994064)
--(axis cs:211,0.477820694446564)
--(axis cs:210,0.478311836719513)
--(axis cs:209,0.478924906253815)
--(axis cs:208,0.485098820924759)
--(axis cs:207,0.482293766736984)
--(axis cs:206,0.475233918428421)
--(axis cs:205,0.485557514429092)
--(axis cs:204,0.49926966175437)
--(axis cs:203,0.485073226690292)
--(axis cs:202,0.483160150051117)
--(axis cs:201,0.485703861713409)
--(axis cs:200,0.512664484977722)
--(axis cs:199,0.489472562074661)
--(axis cs:198,0.510930901765823)
--(axis cs:197,0.499445495307445)
--(axis cs:196,0.49169265627861)
--(axis cs:195,0.489928448200226)
--(axis cs:194,0.491910314559937)
--(axis cs:193,0.492145615816116)
--(axis cs:192,0.492958557605743)
--(axis cs:191,0.512033891677856)
--(axis cs:190,0.51223042011261)
--(axis cs:189,0.487601345777512)
--(axis cs:188,0.491263943910599)
--(axis cs:187,0.493708121776581)
--(axis cs:186,0.497417789548635)
--(axis cs:185,0.498334813117981)
--(axis cs:184,0.499597638845444)
--(axis cs:183,0.491074508428574)
--(axis cs:182,0.491028040647507)
--(axis cs:181,0.501455360651016)
--(axis cs:180,0.506351661682129)
--(axis cs:179,0.500442576408386)
--(axis cs:178,0.496209990978241)
--(axis cs:177,0.49589569568634)
--(axis cs:176,0.509114444255829)
--(axis cs:175,0.501902812719345)
--(axis cs:174,0.503411567211151)
--(axis cs:173,0.523075926303864)
--(axis cs:172,0.511870813369751)
--(axis cs:171,0.528775840997696)
--(axis cs:170,0.508179688453674)
--(axis cs:169,0.526665276288986)
--(axis cs:168,0.518637144565582)
--(axis cs:167,0.503770929574966)
--(axis cs:166,0.510757315158844)
--(axis cs:165,0.513358154296875)
--(axis cs:164,0.520558392852545)
--(axis cs:163,0.521600914001465)
--(axis cs:162,0.510216283798218)
--(axis cs:161,0.517932295799255)
--(axis cs:160,0.533077538013458)
--(axis cs:159,0.518101716041565)
--(axis cs:158,0.515078943669796)
--(axis cs:157,0.510568964481354)
--(axis cs:156,0.527303010821342)
--(axis cs:155,0.519901037216187)
--(axis cs:154,0.519804299175739)
--(axis cs:153,0.525137841701508)
--(axis cs:152,0.522589431703091)
--(axis cs:151,0.526954710483551)
--(axis cs:150,0.540107381343842)
--(axis cs:149,0.525059688091278)
--(axis cs:148,0.521387431323528)
--(axis cs:147,0.523568558692932)
--(axis cs:146,0.567685503065586)
--(axis cs:145,0.539126431941986)
--(axis cs:144,0.592792153358459)
--(axis cs:143,0.534960567951202)
--(axis cs:142,0.550566172599792)
--(axis cs:141,0.533696162700653)
--(axis cs:140,0.537662327289581)
--(axis cs:139,0.547275350093842)
--(axis cs:138,0.538697230815887)
--(axis cs:137,0.561908805370331)
--(axis cs:136,0.549362325668335)
--(axis cs:135,0.540280652046204)
--(axis cs:134,0.537514579296112)
--(axis cs:133,0.537806935608387)
--(axis cs:132,0.534201216697693)
--(axis cs:131,0.579474449157715)
--(axis cs:130,0.569999265670776)
--(axis cs:129,0.553728425502777)
--(axis cs:128,0.529248321056366)
--(axis cs:127,0.541009187698364)
--(axis cs:126,0.539124166965485)
--(axis cs:125,0.534011483192444)
--(axis cs:124,0.544127857685089)
--(axis cs:123,0.571433293819428)
--(axis cs:122,0.537921142578125)
--(axis cs:121,0.545953321456909)
--(axis cs:120,0.544793029129505)
--(axis cs:119,0.544099234044552)
--(axis cs:118,0.539396815598011)
--(axis cs:117,0.550911428630352)
--(axis cs:116,0.541487741470337)
--(axis cs:115,0.54764107465744)
--(axis cs:114,0.540379153490066)
--(axis cs:113,0.559777474403381)
--(axis cs:112,0.566177773475647)
--(axis cs:111,0.552217710018158)
--(axis cs:110,0.562931000292301)
--(axis cs:109,0.582836627960205)
--(axis cs:108,0.553304445743561)
--(axis cs:107,0.557278776168823)
--(axis cs:106,0.560963606834412)
--(axis cs:105,0.579226088523865)
--(axis cs:104,0.557121086120606)
--(axis cs:103,0.562963652610779)
--(axis cs:102,0.555817008018494)
--(axis cs:101,0.555661942064762)
--(axis cs:100,0.55926855802536)
--(axis cs:99,0.57636992931366)
--(axis cs:98,0.610709083080292)
--(axis cs:97,0.564485842883587)
--(axis cs:96,0.563427746295929)
--(axis cs:95,0.559167293906212)
--(axis cs:94,0.572854829132557)
--(axis cs:93,0.57370148897171)
--(axis cs:92,0.578431881666183)
--(axis cs:91,0.568409729003906)
--(axis cs:90,0.574515020847321)
--(axis cs:89,0.5743537068367)
--(axis cs:88,0.583750200271606)
--(axis cs:87,0.572073903977871)
--(axis cs:86,0.579751622676849)
--(axis cs:85,0.564924263954163)
--(axis cs:84,0.577110326290131)
--(axis cs:83,0.588166379928589)
--(axis cs:82,0.581540155410767)
--(axis cs:81,0.586021447181702)
--(axis cs:80,0.583356726169586)
--(axis cs:79,0.591251730918884)
--(axis cs:78,0.586751222610474)
--(axis cs:77,0.589145027399063)
--(axis cs:76,0.593157339096069)
--(axis cs:75,0.598090732097626)
--(axis cs:74,0.607576512098312)
--(axis cs:73,0.592357902824879)
--(axis cs:72,0.593178236484528)
--(axis cs:71,0.600120437145233)
--(axis cs:70,0.591718637943268)
--(axis cs:69,0.604433026611805)
--(axis cs:68,0.595511734485626)
--(axis cs:67,0.604229199886322)
--(axis cs:66,0.646394956111908)
--(axis cs:65,0.623284363746643)
--(axis cs:64,0.606290459632874)
--(axis cs:63,0.621228563785553)
--(axis cs:62,0.621619284152985)
--(axis cs:61,0.609953606128693)
--(axis cs:60,0.627970055937767)
--(axis cs:59,0.627333033084869)
--(axis cs:58,0.6232253074646)
--(axis cs:57,0.631725057959557)
--(axis cs:56,0.620308616161346)
--(axis cs:55,0.626123046875)
--(axis cs:54,0.633258974552155)
--(axis cs:53,0.633639395236969)
--(axis cs:52,0.632908868789673)
--(axis cs:51,0.642369033098221)
--(axis cs:50,0.645430010557175)
--(axis cs:49,0.645281552970409)
--(axis cs:48,0.649611365795135)
--(axis cs:47,0.671497966945171)
--(axis cs:46,0.659155559539795)
--(axis cs:45,0.660624265670776)
--(axis cs:44,0.700307703018188)
--(axis cs:43,0.673627126216888)
--(axis cs:42,0.671052134037018)
--(axis cs:41,0.664297842979431)
--(axis cs:40,0.675178337097168)
--(axis cs:39,0.675579690933228)
--(axis cs:38,0.682651714384556)
--(axis cs:37,0.691184878349304)
--(axis cs:36,0.682157373428345)
--(axis cs:35,0.691720807552338)
--(axis cs:34,0.715588760375977)
--(axis cs:33,0.696478034257889)
--(axis cs:32,0.706427097320557)
--(axis cs:31,0.705113220214844)
--(axis cs:30,0.705514895915985)
--(axis cs:29,0.711870431900024)
--(axis cs:28,0.729331684112549)
--(axis cs:27,0.726606357097626)
--(axis cs:26,0.737267410755157)
--(axis cs:25,0.742599308490753)
--(axis cs:24,0.748244202136993)
--(axis cs:23,0.768863546848297)
--(axis cs:22,0.759012794494629)
--(axis cs:21,0.777189218997955)
--(axis cs:20,0.780159342288971)
--(axis cs:19,0.783700394630432)
--(axis cs:18,0.79526207447052)
--(axis cs:17,0.814872429966927)
--(axis cs:16,0.819071390032768)
--(axis cs:15,0.825291156768799)
--(axis cs:14,0.836607801914215)
--(axis cs:13,0.851272678375244)
--(axis cs:12,0.863846635818481)
--(axis cs:11,0.884415975809097)
--(axis cs:10,0.914988338947296)
--(axis cs:9,0.92543808221817)
--(axis cs:8,0.967670547962189)
--(axis cs:7,0.990007925033569)
--(axis cs:6,1.01395441710949)
--(axis cs:5,1.05307416915894)
--(axis cs:4,1.08900990486145)
--(axis cs:3,1.13502819538116)
--(axis cs:2,1.18512361049652)
--(axis cs:1,1.26539733409882)
--(axis cs:0,1.50861899852753)
--cycle;

\path [draw=palette_sinopia, fill=palette_sinopia, opacity=0.2, very thin]
% \path [draw=color1, fill=color1, opacity=0.2, very thin]
(axis cs:0,1.40270900726318)
--(axis cs:0,1.36913775742054)
--(axis cs:1,1.13633511066437)
--(axis cs:2,1.04386887550354)
--(axis cs:3,0.972866439819336)
--(axis cs:4,0.915144574642181)
--(axis cs:5,0.869936859607697)
--(axis cs:6,0.827747432589531)
--(axis cs:7,0.802677690982819)
--(axis cs:8,0.774534785747528)
--(axis cs:9,0.748897874355316)
--(axis cs:10,0.728836679458618)
--(axis cs:11,0.710818207263947)
--(axis cs:12,0.693495857715607)
--(axis cs:13,0.685722947120667)
--(axis cs:14,0.669462478160858)
--(axis cs:15,0.661924223303795)
--(axis cs:16,0.646608054637909)
--(axis cs:17,0.644371044635773)
--(axis cs:18,0.631404483318329)
--(axis cs:19,0.628014504909515)
--(axis cs:20,0.614330434799194)
--(axis cs:21,0.606148290634155)
--(axis cs:22,0.598118853569031)
--(axis cs:23,0.59766151458025)
--(axis cs:24,0.599352037906647)
--(axis cs:25,0.582463645935059)
--(axis cs:26,0.575066864490509)
--(axis cs:27,0.571905833482742)
--(axis cs:28,0.562957882881165)
--(axis cs:29,0.554630542993545)
--(axis cs:30,0.555466866493225)
--(axis cs:31,0.548618030548096)
--(axis cs:32,0.547091150283813)
--(axis cs:33,0.546556007862091)
--(axis cs:34,0.531882047653198)
--(axis cs:35,0.538138914108276)
--(axis cs:36,0.52507720053196)
--(axis cs:37,0.526023781299591)
--(axis cs:38,0.525570869445801)
--(axis cs:39,0.529928553104401)
--(axis cs:40,0.523007786273956)
--(axis cs:41,0.508253402113915)
--(axis cs:42,0.512871968746185)
--(axis cs:43,0.506536614894867)
--(axis cs:44,0.495642077922821)
--(axis cs:45,0.500352358818054)
--(axis cs:46,0.497725176811218)
--(axis cs:47,0.490789866447449)
--(axis cs:48,0.496919363737106)
--(axis cs:49,0.488149464130402)
--(axis cs:50,0.49147173166275)
--(axis cs:51,0.482037717103958)
--(axis cs:52,0.484564924240112)
--(axis cs:53,0.48412446975708)
--(axis cs:54,0.488698190450668)
--(axis cs:55,0.474794721603394)
--(axis cs:56,0.469207316637039)
--(axis cs:57,0.46362938284874)
--(axis cs:58,0.468081849813461)
--(axis cs:59,0.475326234102249)
--(axis cs:60,0.468071466684341)
--(axis cs:61,0.462245845794678)
--(axis cs:62,0.460719537734985)
--(axis cs:63,0.458564895391464)
--(axis cs:64,0.461065322160721)
--(axis cs:65,0.46047061085701)
--(axis cs:66,0.45022394657135)
--(axis cs:67,0.449673420190811)
--(axis cs:68,0.449459087848663)
--(axis cs:69,0.444857388734818)
--(axis cs:70,0.445199906826019)
--(axis cs:71,0.446716713905334)
--(axis cs:72,0.427599382400513)
--(axis cs:73,0.437296861410141)
--(axis cs:74,0.438903698474169)
--(axis cs:75,0.425684887170792)
--(axis cs:76,0.424828267097473)
--(axis cs:77,0.428210264444351)
--(axis cs:78,0.439432638883591)
--(axis cs:79,0.426982522010803)
--(axis cs:80,0.425223952531815)
--(axis cs:81,0.427219319343567)
--(axis cs:82,0.436097973585129)
--(axis cs:83,0.437947291433811)
--(axis cs:84,0.418615353107452)
--(axis cs:85,0.417124474048615)
--(axis cs:86,0.415841466188431)
--(axis cs:87,0.411156135797501)
--(axis cs:88,0.4082075715065)
--(axis cs:89,0.41069375872612)
--(axis cs:90,0.415624117851257)
--(axis cs:91,0.408020371198654)
--(axis cs:92,0.408943545818329)
--(axis cs:93,0.41138414144516)
--(axis cs:94,0.408748638629913)
--(axis cs:95,0.408799350261688)
--(axis cs:96,0.409463810920715)
--(axis cs:97,0.405761939287186)
--(axis cs:98,0.404443448781967)
--(axis cs:99,0.406113022565842)
--(axis cs:100,0.402131021022797)
--(axis cs:101,0.399179065227509)
--(axis cs:102,0.401743286848068)
--(axis cs:103,0.398909586668015)
--(axis cs:104,0.394532936811447)
--(axis cs:105,0.392183738946915)
--(axis cs:106,0.398812618404627)
--(axis cs:107,0.40639518097043)
--(axis cs:108,0.400449293851852)
--(axis cs:109,0.401518750190735)
--(axis cs:110,0.394399726390839)
--(axis cs:111,0.39473659992218)
--(axis cs:112,0.393193328380585)
--(axis cs:113,0.39014927148819)
--(axis cs:114,0.388002002239227)
--(axis cs:115,0.394990259408951)
--(axis cs:116,0.393518978357315)
--(axis cs:117,0.391559344530106)
--(axis cs:118,0.385603892803192)
--(axis cs:119,0.393369644880295)
--(axis cs:120,0.390663182735443)
--(axis cs:121,0.38718243509531)
--(axis cs:122,0.374017605483532)
--(axis cs:123,0.389646045267582)
--(axis cs:124,0.377402645349503)
--(axis cs:125,0.374537134170532)
--(axis cs:126,0.391518747806549)
--(axis cs:127,0.374609047174454)
--(axis cs:128,0.374783484637737)
--(axis cs:129,0.387423944473267)
--(axis cs:130,0.37399794459343)
--(axis cs:131,0.373375529050827)
--(axis cs:132,0.3807870452106)
--(axis cs:133,0.375647827386856)
--(axis cs:134,0.37483206987381)
--(axis cs:135,0.376504665613174)
--(axis cs:136,0.368607115745544)
--(axis cs:137,0.37016823887825)
--(axis cs:138,0.372011214494705)
--(axis cs:139,0.360586827993393)
--(axis cs:140,0.375743365287781)
--(axis cs:141,0.369039636850357)
--(axis cs:142,0.368969803154469)
--(axis cs:143,0.371298539638519)
--(axis cs:144,0.371852517127991)
--(axis cs:145,0.360425006896257)
--(axis cs:146,0.365386933088303)
--(axis cs:147,0.375258886814117)
--(axis cs:148,0.364070302248001)
--(axis cs:149,0.355518740415573)
--(axis cs:150,0.361275726556778)
--(axis cs:151,0.371388387680054)
--(axis cs:152,0.361527496576309)
--(axis cs:153,0.357605314254761)
--(axis cs:154,0.360806366354227)
--(axis cs:155,0.362303996086121)
--(axis cs:156,0.363958425819874)
--(axis cs:157,0.363313504159451)
--(axis cs:158,0.362865924835205)
--(axis cs:159,0.34702153801918)
--(axis cs:160,0.354186207056046)
--(axis cs:161,0.352057522535324)
--(axis cs:162,0.350915515422821)
--(axis cs:163,0.355503326654434)
--(axis cs:164,0.348601347208023)
--(axis cs:165,0.357664704322815)
--(axis cs:166,0.35891061425209)
--(axis cs:167,0.356370621919632)
--(axis cs:168,0.357742512226105)
--(axis cs:169,0.349379003047943)
--(axis cs:170,0.347468483448029)
--(axis cs:171,0.345046907663345)
--(axis cs:172,0.341272759437561)
--(axis cs:173,0.347202986329794)
--(axis cs:174,0.346883791685104)
--(axis cs:175,0.333316469192505)
--(axis cs:176,0.336443096399307)
--(axis cs:177,0.340283823013306)
--(axis cs:178,0.33998538851738)
--(axis cs:179,0.337182170152664)
--(axis cs:180,0.336363804340363)
--(axis cs:181,0.337708157300949)
--(axis cs:182,0.337119084745646)
--(axis cs:183,0.339237874746323)
--(axis cs:184,0.33389413356781)
--(axis cs:185,0.34318174123764)
--(axis cs:186,0.33287252292037)
--(axis cs:187,0.329934773296118)
--(axis cs:188,0.333656746149063)
--(axis cs:189,0.326642698049545)
--(axis cs:190,0.346155232787132)
--(axis cs:191,0.340219765901566)
--(axis cs:192,0.331263381242752)
--(axis cs:193,0.326845848560333)
--(axis cs:194,0.323669874966145)
--(axis cs:195,0.326512562334538)
--(axis cs:196,0.338680595159531)
--(axis cs:197,0.322130835056305)
--(axis cs:198,0.328053617477417)
--(axis cs:199,0.322240829467773)
--(axis cs:200,0.33004145026207)
--(axis cs:201,0.320437639951706)
--(axis cs:202,0.312475270032883)
--(axis cs:203,0.323270386457443)
--(axis cs:204,0.329236233234406)
--(axis cs:205,0.320276308059692)
--(axis cs:206,0.314494076371193)
--(axis cs:207,0.325693202018738)
--(axis cs:208,0.325228494405746)
--(axis cs:209,0.329172617197037)
--(axis cs:210,0.321514737606049)
--(axis cs:211,0.314964288473129)
--(axis cs:212,0.315714591741562)
--(axis cs:213,0.312641823291779)
--(axis cs:214,0.299981188774109)
--(axis cs:215,0.320314401388168)
--(axis cs:216,0.313506406545639)
--(axis cs:217,0.307073086500168)
--(axis cs:218,0.314537411928177)
--(axis cs:219,0.310478189587593)
--(axis cs:220,0.31797376871109)
--(axis cs:221,0.311724186837673)
--(axis cs:222,0.323241943120956)
--(axis cs:223,0.304509651660919)
--(axis cs:224,0.316455954313278)
--(axis cs:225,0.31886288523674)
--(axis cs:226,0.304056970179081)
--(axis cs:227,0.298621243238449)
--(axis cs:228,0.317226212620735)
--(axis cs:229,0.300489169359207)
--(axis cs:230,0.299109637737274)
--(axis cs:231,0.298722648620605)
--(axis cs:232,0.303903836011887)
--(axis cs:233,0.295222556591034)
--(axis cs:234,0.30099972486496)
--(axis cs:235,0.294034803956747)
--(axis cs:236,0.29748201161623)
--(axis cs:237,0.308394855707884)
--(axis cs:238,0.304745977967978)
--(axis cs:239,0.300733280181885)
--(axis cs:240,0.304926681518555)
--(axis cs:241,0.294841092824936)
--(axis cs:242,0.30344842672348)
--(axis cs:243,0.294865477085114)
--(axis cs:244,0.283670634031296)
--(axis cs:245,0.290230464935303)
--(axis cs:246,0.294142073392868)
--(axis cs:247,0.29586346745491)
--(axis cs:248,0.295140117406845)
--(axis cs:249,0.293122291564941)
--(axis cs:250,0.291357535123825)
--(axis cs:251,0.291506749391556)
--(axis cs:252,0.288686341047287)
--(axis cs:253,0.295223653316498)
--(axis cs:254,0.297365498542786)
--(axis cs:255,0.292869267612696)
--(axis cs:256,0.285463601350784)
--(axis cs:257,0.284150808900595)
--(axis cs:258,0.283097553253174)
--(axis cs:259,0.279922014474869)
--(axis cs:260,0.288753098249435)
--(axis cs:261,0.288396030664444)
--(axis cs:262,0.281503921747208)
--(axis cs:263,0.277686566114426)
--(axis cs:264,0.284471935033798)
--(axis cs:265,0.290050315856934)
--(axis cs:266,0.288516896963119)
--(axis cs:267,0.28940834403038)
--(axis cs:268,0.275075107812881)
--(axis cs:269,0.278001189231873)
--(axis cs:270,0.278033566474915)
--(axis cs:271,0.271055030822754)
--(axis cs:272,0.278872209787369)
--(axis cs:273,0.274568849802017)
--(axis cs:274,0.27026936814189)
--(axis cs:275,0.27067323923111)
--(axis cs:276,0.274233013391495)
--(axis cs:277,0.279788011312485)
--(axis cs:278,0.279015797376633)
--(axis cs:279,0.269466578960419)
--(axis cs:280,0.269307261705399)
--(axis cs:281,0.270653605461121)
--(axis cs:282,0.274287247657776)
--(axis cs:283,0.269691795110703)
--(axis cs:284,0.262826281785965)
--(axis cs:285,0.272928708791733)
--(axis cs:286,0.27581969499588)
--(axis cs:287,0.269344729185104)
--(axis cs:288,0.274076634645462)
--(axis cs:289,0.269143652915955)
--(axis cs:290,0.270001262426376)
--(axis cs:291,0.264480513334274)
--(axis cs:292,0.263023077696562)
--(axis cs:293,0.262141442298889)
--(axis cs:294,0.263296610116959)
--(axis cs:295,0.265283244848251)
--(axis cs:296,0.26372190117836)
--(axis cs:297,0.263311696052551)
--(axis cs:298,0.258579862117767)
--(axis cs:299,0.258808964490891)
--(axis cs:300,0.252444335818291)
--(axis cs:301,0.261260932683945)
--(axis cs:302,0.25539618730545)
--(axis cs:303,0.254087793827057)
--(axis cs:304,0.252184706926346)
--(axis cs:305,0.252367043495178)
--(axis cs:306,0.262538307905197)
--(axis cs:307,0.263014770150185)
--(axis cs:308,0.261812724769115)
--(axis cs:309,0.25152792930603)
--(axis cs:310,0.251374572515488)
--(axis cs:311,0.255459460616112)
--(axis cs:312,0.251755374670029)
--(axis cs:313,0.242723272144794)
--(axis cs:314,0.253504329919815)
--(axis cs:315,0.26093173623085)
--(axis cs:316,0.248539820313454)
--(axis cs:317,0.253030651807785)
--(axis cs:318,0.251132023334503)
--(axis cs:319,0.253985840082169)
--(axis cs:320,0.256652927398682)
--(axis cs:321,0.249021822214127)
--(axis cs:322,0.238002470135689)
--(axis cs:323,0.244836384057999)
--(axis cs:324,0.24356250166893)
--(axis cs:325,0.256115221977234)
--(axis cs:326,0.249978166222572)
--(axis cs:327,0.244621706008911)
--(axis cs:328,0.23957192003727)
--(axis cs:329,0.239156174659729)
--(axis cs:330,0.236690551042557)
--(axis cs:331,0.233604007959366)
--(axis cs:332,0.24940202832222)
--(axis cs:333,0.243026185035706)
--(axis cs:334,0.239021182060242)
--(axis cs:335,0.238964903354645)
--(axis cs:336,0.242471516132355)
--(axis cs:337,0.237495205178857)
--(axis cs:338,0.23878977894783)
--(axis cs:339,0.23392324142158)
--(axis cs:340,0.234537196159363)
--(axis cs:341,0.235448399186134)
--(axis cs:342,0.233626601099968)
--(axis cs:343,0.24259472489357)
--(axis cs:344,0.243911001086235)
--(axis cs:345,0.228919446468353)
--(axis cs:346,0.233493283390999)
--(axis cs:347,0.234162425994873)
--(axis cs:348,0.232978369668126)
--(axis cs:349,0.234526580572128)
--(axis cs:350,0.220953047275543)
--(axis cs:351,0.222951796650887)
--(axis cs:352,0.227529215812683)
--(axis cs:353,0.222696340084076)
--(axis cs:354,0.226181870922446)
--(axis cs:355,0.222494176030159)
--(axis cs:356,0.222066223621368)
--(axis cs:357,0.219896298646927)
--(axis cs:358,0.227131018042564)
--(axis cs:359,0.218586879968643)
--(axis cs:360,0.220491049140692)
--(axis cs:361,0.228998979926109)
--(axis cs:362,0.223694841861725)
--(axis cs:363,0.222974506020546)
--(axis cs:364,0.214796623587608)
--(axis cs:365,0.21298676431179)
--(axis cs:366,0.217438593506813)
--(axis cs:367,0.212996566295624)
--(axis cs:368,0.212012431025505)
--(axis cs:369,0.212049603462219)
--(axis cs:370,0.215328413248062)
--(axis cs:371,0.214610067009926)
--(axis cs:372,0.220607173442841)
--(axis cs:373,0.215258297324181)
--(axis cs:374,0.212796470522881)
--(axis cs:375,0.208193424344063)
--(axis cs:376,0.213988935947418)
--(axis cs:377,0.210885286331177)
--(axis cs:378,0.201329624652863)
--(axis cs:379,0.21339767575264)
--(axis cs:380,0.206623452454805)
--(axis cs:381,0.205863755941391)
--(axis cs:382,0.207668226957321)
--(axis cs:383,0.205600851774216)
--(axis cs:384,0.202877311035991)
--(axis cs:385,0.204524818062782)
--(axis cs:386,0.204388424754143)
--(axis cs:387,0.200499576330185)
--(axis cs:388,0.198279929161072)
--(axis cs:389,0.200302831679583)
--(axis cs:390,0.19450877904892)
--(axis cs:391,0.199213550761342)
--(axis cs:392,0.200115251243114)
--(axis cs:393,0.2029127150774)
--(axis cs:394,0.204419869184494)
--(axis cs:395,0.204949483275414)
--(axis cs:396,0.196452850103378)
--(axis cs:397,0.201126781105995)
--(axis cs:398,0.195943452119827)
--(axis cs:399,0.199103578925133)
--(axis cs:400,0.192454507946968)
--(axis cs:401,0.188871276378632)
--(axis cs:402,0.189119455218315)
--(axis cs:403,0.187851348519325)
--(axis cs:404,0.18543663918972)
--(axis cs:405,0.182434576749802)
--(axis cs:406,0.184429451823235)
--(axis cs:407,0.186204728484154)
--(axis cs:408,0.190390035510063)
--(axis cs:409,0.187005913257599)
--(axis cs:410,0.188049331307411)
--(axis cs:411,0.187537628412247)
--(axis cs:412,0.18230430483818)
--(axis cs:413,0.180374124646187)
--(axis cs:414,0.18352378308773)
--(axis cs:415,0.183432984352112)
--(axis cs:416,0.176260671019554)
--(axis cs:417,0.176494371891022)
--(axis cs:418,0.176752746105194)
--(axis cs:419,0.1798165589571)
--(axis cs:420,0.183527678251266)
--(axis cs:421,0.175263732671738)
--(axis cs:422,0.178214433789253)
--(axis cs:423,0.178250047564507)
--(axis cs:424,0.177600702643394)
--(axis cs:425,0.175670342519879)
--(axis cs:426,0.179873782396317)
--(axis cs:427,0.171715372800827)
--(axis cs:428,0.170677709579468)
--(axis cs:429,0.169135028123856)
--(axis cs:430,0.170804622769356)
--(axis cs:431,0.167907628640532)
--(axis cs:432,0.170449677109718)
--(axis cs:433,0.169150874018669)
--(axis cs:434,0.16763544678688)
--(axis cs:435,0.165548554211855)
--(axis cs:436,0.170684915781021)
--(axis cs:437,0.162715038657188)
--(axis cs:438,0.168539028763771)
--(axis cs:439,0.165906804800034)
--(axis cs:440,0.163670831620693)
--(axis cs:441,0.161819619238377)
--(axis cs:442,0.162332475185394)
--(axis cs:443,0.161422406509519)
--(axis cs:444,0.15955716073513)
--(axis cs:445,0.163785026073456)
--(axis cs:446,0.162481135129929)
--(axis cs:447,0.157592239975929)
--(axis cs:448,0.158146405220032)
--(axis cs:449,0.158829367160797)
--(axis cs:450,0.159142568707466)
--(axis cs:451,0.155418309569359)
--(axis cs:452,0.153310537859797)
--(axis cs:453,0.152240800857544)
--(axis cs:454,0.151551827788353)
--(axis cs:455,0.150515839457512)
--(axis cs:456,0.149401730298996)
--(axis cs:457,0.147533884644508)
--(axis cs:458,0.148026436567307)
--(axis cs:459,0.146850442886353)
--(axis cs:460,0.149370649456978)
--(axis cs:461,0.14787957072258)
--(axis cs:462,0.149860823154449)
--(axis cs:463,0.149188497662544)
--(axis cs:464,0.146653491258621)
--(axis cs:465,0.146903819292784)
--(axis cs:466,0.14775789193809)
--(axis cs:467,0.148737585544586)
--(axis cs:468,0.14723417326808)
--(axis cs:469,0.143742251396179)
--(axis cs:470,0.142301812767982)
--(axis cs:471,0.145282873511314)
--(axis cs:472,0.145012459158897)
--(axis cs:473,0.14783593416214)
--(axis cs:474,0.141928881406784)
--(axis cs:475,0.140933793783188)
--(axis cs:476,0.140039604902267)
--(axis cs:477,0.138437913134694)
--(axis cs:478,0.137098410725594)
--(axis cs:479,0.135757648944855)
--(axis cs:480,0.136063596606255)
--(axis cs:481,0.13744070827961)
--(axis cs:482,0.13461189635098)
--(axis cs:483,0.134257420897484)
--(axis cs:484,0.13272245824337)
--(axis cs:485,0.134678170084953)
--(axis cs:486,0.132431924343109)
--(axis cs:487,0.132943162322044)
--(axis cs:488,0.13140781223774)
--(axis cs:489,0.132097879052162)
--(axis cs:490,0.134207111597061)
--(axis cs:491,0.136481732130051)
--(axis cs:492,0.131962075829506)
--(axis cs:493,0.131250128149986)
--(axis cs:494,0.132743954658508)
--(axis cs:495,0.13029435172677)
--(axis cs:496,0.130510771274567)
--(axis cs:497,0.128745198249817)
--(axis cs:498,0.127358695864677)
--(axis cs:499,0.126590466499329)
--(axis cs:500,0.126486805081368)
--(axis cs:501,0.126551848649979)
--(axis cs:502,0.125024485588074)
--(axis cs:503,0.123526135571301)
--(axis cs:504,0.125017069280148)
--(axis cs:505,0.123954625427723)
--(axis cs:506,0.124112047255039)
--(axis cs:507,0.122798132896423)
--(axis cs:508,0.123594461977482)
--(axis cs:509,0.123901388049126)
--(axis cs:510,0.121976900100708)
--(axis cs:511,0.12102872017771)
--(axis cs:512,0.121543520689011)
--(axis cs:513,0.121564482152462)
--(axis cs:514,0.12336168885231)
--(axis cs:515,0.122577218711376)
--(axis cs:516,0.119083938002586)
--(axis cs:517,0.119080671668053)
--(axis cs:518,0.117791013419628)
--(axis cs:519,0.117428487539291)
--(axis cs:520,0.117624606192112)
--(axis cs:521,0.118015763163567)
--(axis cs:522,0.117549204826355)
--(axis cs:523,0.115732261538506)
--(axis cs:524,0.1151138022542)
--(axis cs:525,0.11664675027132)
--(axis cs:526,0.116291633248329)
--(axis cs:527,0.114715186655521)
--(axis cs:528,0.115054595470428)
--(axis cs:529,0.11364974938333)
--(axis cs:530,0.113990475647151)
--(axis cs:531,0.114231695234776)
--(axis cs:532,0.112961593270302)
--(axis cs:533,0.112521721422672)
--(axis cs:534,0.11281034052372)
--(axis cs:535,0.113584105670452)
--(axis cs:536,0.11326854377985)
--(axis cs:537,0.112206265181303)
--(axis cs:538,0.112494999840856)
--(axis cs:539,0.11084408313036)
--(axis cs:540,0.111265176534653)
--(axis cs:541,0.110312695801258)
--(axis cs:542,0.109814912080765)
--(axis cs:543,0.109476114809513)
--(axis cs:544,0.109166723489761)
--(axis cs:545,0.109514829590917)
--(axis cs:546,0.108792035281658)
--(axis cs:547,0.109285224974155)
--(axis cs:548,0.107521405443549)
--(axis cs:549,0.107029467821121)
--(axis cs:550,0.106856562197208)
--(axis cs:551,0.107310563325882)
--(axis cs:552,0.106501115486026)
--(axis cs:553,0.106678021559492)
--(axis cs:554,0.106813911348581)
--(axis cs:555,0.107045659562573)
--(axis cs:556,0.106384314596653)
--(axis cs:557,0.106561930850148)
--(axis cs:558,0.107487041503191)
--(axis cs:559,0.105647545307875)
--(axis cs:560,0.106295742094517)
--(axis cs:561,0.106348417699337)
--(axis cs:562,0.105980893597007)
--(axis cs:563,0.105094105005264)
--(axis cs:564,0.105173448100686)
--(axis cs:565,0.10492030531168)
--(axis cs:566,0.105678877327591)
--(axis cs:567,0.105179762886837)
--(axis cs:568,0.104691311717033)
--(axis cs:569,0.104649724438787)
--(axis cs:570,0.104254107922316)
--(axis cs:571,0.105121113359928)
--(axis cs:572,0.104343488812447)
--(axis cs:573,0.104778064414859)
--(axis cs:574,0.105203395709395)
--(axis cs:575,0.103774055838585)
--(axis cs:576,0.103119824081659)
--(axis cs:577,0.103033054620028)
--(axis cs:578,0.104076037183404)
--(axis cs:579,0.104482490569353)
--(axis cs:580,0.103562010452151)
--(axis cs:581,0.104004677385092)
--(axis cs:582,0.103770633600652)
--(axis cs:583,0.10380918905139)
--(axis cs:584,0.103258822113276)
--(axis cs:585,0.102984426543117)
--(axis cs:586,0.103134008124471)
--(axis cs:587,0.103679684922099)
--(axis cs:588,0.103302672505379)
--(axis cs:589,0.104479592293501)
--(axis cs:590,0.102930143475533)
--(axis cs:591,0.102913770824671)
--(axis cs:592,0.102877618744969)
--(axis cs:593,0.103853959590197)
--(axis cs:594,0.102350655943155)
--(axis cs:595,0.103798029944301)
--(axis cs:596,0.102754410356283)
--(axis cs:597,0.102780096232891)
--(axis cs:598,0.103506229817867)
--(axis cs:599,0.104241721332073)
--(axis cs:599,0.120392236858606)
--(axis cs:599,0.120392236858606)
--(axis cs:598,0.104510180652142)
--(axis cs:597,0.104722695425153)
--(axis cs:596,0.104684809222817)
--(axis cs:595,0.132619231939316)
--(axis cs:594,0.104533226974308)
--(axis cs:593,0.109464252367616)
--(axis cs:592,0.133253756910563)
--(axis cs:591,0.111415762454271)
--(axis cs:590,0.106602232903242)
--(axis cs:589,0.10536537389271)
--(axis cs:588,0.105512224137783)
--(axis cs:587,0.106221767142415)
--(axis cs:586,0.10539323091507)
--(axis cs:585,0.104507550597191)
--(axis cs:584,0.106114463880658)
--(axis cs:583,0.105954556586221)
--(axis cs:582,0.105153985321522)
--(axis cs:581,0.110439227893949)
--(axis cs:580,0.106543697416782)
--(axis cs:579,0.107261136174202)
--(axis cs:578,0.109760694205761)
--(axis cs:577,0.105359151959419)
--(axis cs:576,0.10540085285902)
--(axis cs:575,0.10474406927824)
--(axis cs:574,0.107069799676538)
--(axis cs:573,0.105709841474891)
--(axis cs:572,0.107331421226263)
--(axis cs:571,0.10832596719265)
--(axis cs:570,0.110930701717734)
--(axis cs:569,0.122432265430689)
--(axis cs:568,0.114369615912437)
--(axis cs:567,0.105777781037614)
--(axis cs:566,0.114357858896255)
--(axis cs:565,0.106735080480576)
--(axis cs:564,0.107254236936569)
--(axis cs:563,0.107497278600931)
--(axis cs:562,0.108424508944154)
--(axis cs:561,0.109031258150935)
--(axis cs:560,0.108090631663799)
--(axis cs:559,0.107878118753433)
--(axis cs:558,0.110717901960015)
--(axis cs:557,0.107725452631712)
--(axis cs:556,0.10805644094944)
--(axis cs:555,0.108629064634442)
--(axis cs:554,0.108201265335083)
--(axis cs:553,0.108855938538909)
--(axis cs:552,0.108938756212592)
--(axis cs:551,0.110005088150501)
--(axis cs:550,0.109685696661472)
--(axis cs:549,0.110230311751366)
--(axis cs:548,0.110919671133161)
--(axis cs:547,0.110698913037777)
--(axis cs:546,0.109773175418377)
--(axis cs:545,0.112911626696587)
--(axis cs:544,0.110672426223755)
--(axis cs:543,0.112826916575432)
--(axis cs:542,0.11527179479599)
--(axis cs:541,0.115520333722234)
--(axis cs:540,0.114482861757278)
--(axis cs:539,0.113429808616638)
--(axis cs:538,0.116668888181448)
--(axis cs:537,0.116347068548203)
--(axis cs:536,0.115641714632511)
--(axis cs:535,0.120609325170517)
--(axis cs:534,0.115461024641991)
--(axis cs:533,0.114949321746826)
--(axis cs:532,0.115335356704891)
--(axis cs:531,0.116189540922642)
--(axis cs:530,0.116439455747604)
--(axis cs:529,0.115448941290379)
--(axis cs:528,0.116876870393753)
--(axis cs:527,0.116990593075752)
--(axis cs:526,0.119547064602375)
--(axis cs:525,0.122656613588333)
--(axis cs:524,0.122066511213779)
--(axis cs:523,0.118467551469803)
--(axis cs:522,0.119678916037083)
--(axis cs:521,0.120529572665691)
--(axis cs:520,0.120274907238781)
--(axis cs:519,0.120153233408928)
--(axis cs:518,0.121912641823292)
--(axis cs:517,0.127243249118328)
--(axis cs:516,0.139786329865456)
--(axis cs:515,0.128172518312931)
--(axis cs:514,0.131465880051255)
--(axis cs:513,0.158625946976244)
--(axis cs:512,0.134118410944939)
--(axis cs:511,0.125627821683884)
--(axis cs:510,0.126721242070198)
--(axis cs:509,0.126542533934116)
--(axis cs:508,0.125928156077862)
--(axis cs:507,0.130925453156233)
--(axis cs:506,0.130283862352371)
--(axis cs:505,0.129583682343364)
--(axis cs:504,0.12590114120394)
--(axis cs:503,0.126453596837819)
--(axis cs:502,0.130223754048347)
--(axis cs:501,0.129519502744079)
--(axis cs:500,0.129341635107994)
--(axis cs:499,0.134380862116814)
--(axis cs:498,0.130087017565966)
--(axis cs:497,0.131868088245392)
--(axis cs:496,0.136762303113937)
--(axis cs:495,0.137550264596939)
--(axis cs:494,0.137046685814857)
--(axis cs:493,0.142070737481117)
--(axis cs:492,0.138234439492226)
--(axis cs:491,0.141330399289727)
--(axis cs:490,0.145712777972221)
--(axis cs:489,0.140390706062317)
--(axis cs:488,0.136420646309853)
--(axis cs:487,0.139631289243698)
--(axis cs:486,0.138633673638105)
--(axis cs:485,0.147847267985344)
--(axis cs:484,0.145288872718811)
--(axis cs:483,0.140491427406669)
--(axis cs:482,0.136932092905045)
--(axis cs:481,0.145175543427467)
--(axis cs:480,0.142731043696403)
--(axis cs:479,0.149417930841446)
--(axis cs:478,0.143099722266197)
--(axis cs:477,0.142866769433022)
--(axis cs:476,0.14633896946907)
--(axis cs:475,0.154644557833672)
--(axis cs:474,0.16106308400631)
--(axis cs:473,0.181789454817772)
--(axis cs:472,0.163630270957947)
--(axis cs:471,0.179159304797649)
--(axis cs:470,0.153757938742638)
--(axis cs:469,0.157845846414566)
--(axis cs:468,0.157437878847122)
--(axis cs:467,0.152177914977074)
--(axis cs:466,0.154623708128929)
--(axis cs:465,0.1606450766325)
--(axis cs:464,0.153238010406494)
--(axis cs:463,0.162857002019882)
--(axis cs:462,0.169979873299599)
--(axis cs:461,0.172176292538643)
--(axis cs:460,0.161176809892058)
--(axis cs:459,0.154082456454635)
--(axis cs:458,0.161708191037178)
--(axis cs:457,0.15382060110569)
--(axis cs:456,0.156880360916257)
--(axis cs:455,0.159357160329819)
--(axis cs:454,0.159758657217026)
--(axis cs:453,0.158633491769433)
--(axis cs:452,0.160908097028732)
--(axis cs:451,0.175168245658278)
--(axis cs:450,0.16499985858798)
--(axis cs:449,0.168948060274124)
--(axis cs:448,0.170084844380617)
--(axis cs:447,0.178938832655549)
--(axis cs:446,0.167269372940063)
--(axis cs:445,0.17927271425724)
--(axis cs:444,0.17046847641468)
--(axis cs:443,0.185189300775528)
--(axis cs:442,0.168822073936462)
--(axis cs:441,0.16812296807766)
--(axis cs:440,0.1722884953022)
--(axis cs:439,0.178164699673653)
--(axis cs:438,0.172896668314934)
--(axis cs:437,0.176920205354691)
--(axis cs:436,0.18232399225235)
--(axis cs:435,0.180034533143044)
--(axis cs:434,0.183330890536308)
--(axis cs:433,0.174969029426575)
--(axis cs:432,0.178914898633957)
--(axis cs:431,0.178037384152412)
--(axis cs:430,0.178137969970703)
--(axis cs:429,0.192733454704285)
--(axis cs:428,0.184455287456512)
--(axis cs:427,0.194377440214157)
--(axis cs:426,0.195367401838303)
--(axis cs:425,0.18951728515327)
--(axis cs:424,0.184643825888634)
--(axis cs:423,0.198239150643349)
--(axis cs:422,0.192668980360031)
--(axis cs:421,0.197827938199043)
--(axis cs:420,0.206347614526749)
--(axis cs:419,0.192604568600655)
--(axis cs:418,0.189467805624008)
--(axis cs:417,0.196118256449699)
--(axis cs:416,0.22314451739192)
--(axis cs:415,0.204673245549202)
--(axis cs:414,0.201136952638626)
--(axis cs:413,0.192925196886063)
--(axis cs:412,0.199459466338158)
--(axis cs:411,0.199895921349525)
--(axis cs:410,0.202351304888725)
--(axis cs:409,0.197095945477486)
--(axis cs:408,0.22396567761898)
--(axis cs:407,0.200234541296959)
--(axis cs:406,0.189516711235046)
--(axis cs:405,0.193866160511971)
--(axis cs:404,0.228423947095871)
--(axis cs:403,0.204887878894806)
--(axis cs:402,0.203278923034668)
--(axis cs:401,0.210817515850067)
--(axis cs:400,0.206150240972638)
--(axis cs:399,0.203531566262245)
--(axis cs:398,0.204999756813049)
--(axis cs:397,0.254310554265976)
--(axis cs:396,0.215081635117531)
--(axis cs:395,0.215058514475822)
--(axis cs:394,0.219206011295319)
--(axis cs:393,0.214994998946786)
--(axis cs:392,0.243882429599762)
--(axis cs:391,0.229322388768196)
--(axis cs:390,0.209831418544054)
--(axis cs:389,0.211850553750992)
--(axis cs:388,0.24656543135643)
--(axis cs:387,0.232744976878166)
--(axis cs:386,0.238067123293877)
--(axis cs:385,0.21694104604423)
--(axis cs:384,0.212703768238425)
--(axis cs:383,0.226821724995971)
--(axis cs:382,0.232849618792534)
--(axis cs:381,0.257229143381119)
--(axis cs:380,0.215275945141911)
--(axis cs:379,0.229777112603188)
--(axis cs:378,0.211754882335663)
--(axis cs:377,0.22016790933907)
--(axis cs:376,0.233032158017159)
--(axis cs:375,0.214278480410576)
--(axis cs:374,0.240463668107986)
--(axis cs:373,0.238352558016777)
--(axis cs:372,0.240804699063301)
--(axis cs:371,0.232789090275764)
--(axis cs:370,0.229080185368657)
--(axis cs:369,0.223467388749123)
--(axis cs:368,0.221018368005753)
--(axis cs:367,0.230964589118958)
--(axis cs:366,0.23948547244072)
--(axis cs:365,0.229235568642616)
--(axis cs:364,0.234424823522568)
--(axis cs:363,0.230247747898102)
--(axis cs:362,0.283443960547447)
--(axis cs:361,0.258451968431473)
--(axis cs:360,0.239453609287739)
--(axis cs:359,0.226774191856384)
--(axis cs:358,0.234169653952122)
--(axis cs:357,0.258105850219727)
--(axis cs:356,0.233912187814713)
--(axis cs:355,0.24981817305088)
--(axis cs:354,0.244487777352333)
--(axis cs:353,0.24205656349659)
--(axis cs:352,0.25210066139698)
--(axis cs:351,0.250512006878853)
--(axis cs:350,0.23251953125)
--(axis cs:349,0.262602834999561)
--(axis cs:348,0.275901873931289)
--(axis cs:347,0.247005826234818)
--(axis cs:346,0.261049318313599)
--(axis cs:345,0.245707681775093)
--(axis cs:344,0.252086651325226)
--(axis cs:343,0.273297590017319)
--(axis cs:342,0.28366594016552)
--(axis cs:341,0.245820608735085)
--(axis cs:340,0.262437358498573)
--(axis cs:339,0.246464011073112)
--(axis cs:338,0.257246521115303)
--(axis cs:337,0.254205453395843)
--(axis cs:336,0.259510898590088)
--(axis cs:335,0.268061892092228)
--(axis cs:334,0.246368679404259)
--(axis cs:333,0.262240731716156)
--(axis cs:332,0.27037707567215)
--(axis cs:331,0.245825546979904)
--(axis cs:330,0.242380374670029)
--(axis cs:329,0.247301828637719)
--(axis cs:328,0.282701010033488)
--(axis cs:327,0.264943200349808)
--(axis cs:326,0.253115338087082)
--(axis cs:325,0.263208884000778)
--(axis cs:324,0.261094716191292)
--(axis cs:323,0.258486521244049)
--(axis cs:322,0.266152659058571)
--(axis cs:321,0.284432780742645)
--(axis cs:320,0.285554475933313)
--(axis cs:319,0.270874863862991)
--(axis cs:318,0.260677486658096)
--(axis cs:317,0.268915149122477)
--(axis cs:316,0.265616554021835)
--(axis cs:315,0.32495846748352)
--(axis cs:314,0.277632051706314)
--(axis cs:313,0.264353534579277)
--(axis cs:312,0.268837743997574)
--(axis cs:311,0.277712559700012)
--(axis cs:310,0.33447180762887)
--(axis cs:309,0.277021741867065)
--(axis cs:308,0.277441555261612)
--(axis cs:307,0.294493794441223)
--(axis cs:306,0.315318590402603)
--(axis cs:305,0.261722820997238)
--(axis cs:304,0.25984912276268)
--(axis cs:303,0.26910011023283)
--(axis cs:302,0.277430319786072)
--(axis cs:301,0.273575741052628)
--(axis cs:300,0.311320465803146)
--(axis cs:299,0.282343178987503)
--(axis cs:298,0.272353047132492)
--(axis cs:297,0.293272882699966)
--(axis cs:296,0.31493754863739)
--(axis cs:295,0.297653754502535)
--(axis cs:294,0.287393099069595)
--(axis cs:293,0.286616563796997)
--(axis cs:292,0.306589019298553)
--(axis cs:291,0.2703946352005)
--(axis cs:290,0.281815129518509)
--(axis cs:289,0.289130747318268)
--(axis cs:288,0.282014273405075)
--(axis cs:287,0.281421715021133)
--(axis cs:286,0.302159157842398)
--(axis cs:285,0.278606855869293)
--(axis cs:284,0.275752806663513)
--(axis cs:283,0.287375020235777)
--(axis cs:282,0.288198894262314)
--(axis cs:281,0.285604923963547)
--(axis cs:280,0.288817912340164)
--(axis cs:279,0.291944420337677)
--(axis cs:278,0.301645511388779)
--(axis cs:277,0.288476651906967)
--(axis cs:276,0.322540653347969)
--(axis cs:275,0.295327293872833)
--(axis cs:274,0.292562848329544)
--(axis cs:273,0.28952065706253)
--(axis cs:272,0.312240105867386)
--(axis cs:271,0.300192359536886)
--(axis cs:270,0.289012147039175)
--(axis cs:269,0.288320640623569)
--(axis cs:268,0.280652868747711)
--(axis cs:267,0.30646824836731)
--(axis cs:266,0.311461442708969)
--(axis cs:265,0.3041453756392)
--(axis cs:264,0.29313560128212)
--(axis cs:263,0.296746748685837)
--(axis cs:262,0.29948838353157)
--(axis cs:261,0.337428492307663)
--(axis cs:260,0.329971020072699)
--(axis cs:259,0.306989270448685)
--(axis cs:258,0.319876432418823)
--(axis cs:257,0.301651895046234)
--(axis cs:256,0.30996007040143)
--(axis cs:255,0.332893949747086)
--(axis cs:254,0.341186022758484)
--(axis cs:253,0.307796001434326)
--(axis cs:252,0.295235025882721)
--(axis cs:251,0.304469776153564)
--(axis cs:250,0.306020928919315)
--(axis cs:249,0.327704281955957)
--(axis cs:248,0.326894679665565)
--(axis cs:247,0.305808329582214)
--(axis cs:246,0.312953639030457)
--(axis cs:245,0.301847916841507)
--(axis cs:244,0.317096036672592)
--(axis cs:243,0.338634649068117)
--(axis cs:242,0.325111263990402)
--(axis cs:241,0.325960791110992)
--(axis cs:240,0.319795370101929)
--(axis cs:239,0.326199007034302)
--(axis cs:238,0.321091955900192)
--(axis cs:237,0.328979486227036)
--(axis cs:236,0.324719032347202)
--(axis cs:235,0.312705391645432)
--(axis cs:234,0.312696766853333)
--(axis cs:233,0.309285807609558)
--(axis cs:232,0.337083047628403)
--(axis cs:231,0.343655478954315)
--(axis cs:230,0.326053546667099)
--(axis cs:229,0.316911405324936)
--(axis cs:228,0.333058828115463)
--(axis cs:227,0.31028033927083)
--(axis cs:226,0.340595865249634)
--(axis cs:225,0.339046174883842)
--(axis cs:224,0.358330470323563)
--(axis cs:223,0.317467522621155)
--(axis cs:222,0.39261389374733)
--(axis cs:221,0.320931923389435)
--(axis cs:220,0.343460941314697)
--(axis cs:219,0.332906711101532)
--(axis cs:218,0.326212398409843)
--(axis cs:217,0.352549064159393)
--(axis cs:216,0.325648123025894)
--(axis cs:215,0.35466371178627)
--(axis cs:214,0.318198180198669)
--(axis cs:213,0.321156805753708)
--(axis cs:212,0.329433590173721)
--(axis cs:211,0.379205387830734)
--(axis cs:210,0.328889542818069)
--(axis cs:209,0.366786533594131)
--(axis cs:208,0.36459637850523)
--(axis cs:207,0.354006671905518)
--(axis cs:206,0.325452995747328)
--(axis cs:205,0.333499956130981)
--(axis cs:204,0.354361069202423)
--(axis cs:203,0.347166436910629)
--(axis cs:202,0.332332187891006)
--(axis cs:201,0.402787572145462)
--(axis cs:200,0.339451283216476)
--(axis cs:199,0.338476347923279)
--(axis cs:198,0.341797041893005)
--(axis cs:197,0.344063711166382)
--(axis cs:196,0.360713630914688)
--(axis cs:195,0.332561433315277)
--(axis cs:194,0.328975850343704)
--(axis cs:193,0.339855468273163)
--(axis cs:192,0.375407725572586)
--(axis cs:191,0.374526214599609)
--(axis cs:190,0.372964137792587)
--(axis cs:189,0.341726219654083)
--(axis cs:188,0.340746653079987)
--(axis cs:187,0.340761572122574)
--(axis cs:186,0.347146236896515)
--(axis cs:185,0.358942079544067)
--(axis cs:184,0.348147749900818)
--(axis cs:183,0.354617780447006)
--(axis cs:182,0.35822873711586)
--(axis cs:181,0.349975778609514)
--(axis cs:180,0.371911609172821)
--(axis cs:179,0.347621214389801)
--(axis cs:178,0.358658462762833)
--(axis cs:177,0.373865479528904)
--(axis cs:176,0.352073872089386)
--(axis cs:175,0.37697549700737)
--(axis cs:174,0.354877477884293)
--(axis cs:173,0.361938416957855)
--(axis cs:172,0.365886855125427)
--(axis cs:171,0.363025240153074)
--(axis cs:170,0.370121622085571)
--(axis cs:169,0.376341992616653)
--(axis cs:168,0.386228883266449)
--(axis cs:167,0.379517668485642)
--(axis cs:166,0.379817336797714)
--(axis cs:165,0.383699667453766)
--(axis cs:164,0.371366494894028)
--(axis cs:163,0.368351137638092)
--(axis cs:162,0.420013254880905)
--(axis cs:161,0.36727152466774)
--(axis cs:160,0.398677259534597)
--(axis cs:159,0.355047637224197)
--(axis cs:158,0.389156593382359)
--(axis cs:157,0.375001382827759)
--(axis cs:156,0.396858698129654)
--(axis cs:155,0.371528857946396)
--(axis cs:154,0.373854178190231)
--(axis cs:153,0.393984590321779)
--(axis cs:152,0.372940474748611)
--(axis cs:151,0.391066986322403)
--(axis cs:150,0.3936059653759)
--(axis cs:149,0.377872908115387)
--(axis cs:148,0.385020975917578)
--(axis cs:147,0.399616748094559)
--(axis cs:146,0.37953679561615)
--(axis cs:145,0.380581331253052)
--(axis cs:144,0.398013544082642)
--(axis cs:143,0.393921802192926)
--(axis cs:142,0.380398423522711)
--(axis cs:141,0.394065093994141)
--(axis cs:140,0.392027473449707)
--(axis cs:139,0.403530946522951)
--(axis cs:138,0.384996098279953)
--(axis cs:137,0.394379635155201)
--(axis cs:136,0.386708033084869)
--(axis cs:135,0.396038210391998)
--(axis cs:134,0.391692137718201)
--(axis cs:133,0.386451549381018)
--(axis cs:132,0.418906623125076)
--(axis cs:131,0.382227653264999)
--(axis cs:130,0.394226598739624)
--(axis cs:129,0.402845180034637)
--(axis cs:128,0.381506115198135)
--(axis cs:127,0.402679002285004)
--(axis cs:126,0.409984898120165)
--(axis cs:125,0.387810361385345)
--(axis cs:124,0.415571618080139)
--(axis cs:123,0.427306461334229)
--(axis cs:122,0.389226061105728)
--(axis cs:121,0.396328860372305)
--(axis cs:120,0.410235500335693)
--(axis cs:119,0.415099328756332)
--(axis cs:118,0.415875208377838)
--(axis cs:117,0.399962466955185)
--(axis cs:116,0.397728538513184)
--(axis cs:115,0.405889570713043)
--(axis cs:114,0.411253541707993)
--(axis cs:113,0.403023165464401)
--(axis cs:112,0.402058255672455)
--(axis cs:111,0.424148654937744)
--(axis cs:110,0.444410270452499)
--(axis cs:109,0.432321286201477)
--(axis cs:108,0.428447103500366)
--(axis cs:107,0.437232077121735)
--(axis cs:106,0.406083959341049)
--(axis cs:105,0.408559310436249)
--(axis cs:104,0.412996387481689)
--(axis cs:103,0.416877603530884)
--(axis cs:102,0.443432642817497)
--(axis cs:101,0.413432371616364)
--(axis cs:100,0.430329156965017)
--(axis cs:99,0.435757839679718)
--(axis cs:98,0.420158356428146)
--(axis cs:97,0.421738505363464)
--(axis cs:96,0.453342893272638)
--(axis cs:95,0.440188217163086)
--(axis cs:94,0.460775661468506)
--(axis cs:93,0.432615435123444)
--(axis cs:92,0.417978167533875)
--(axis cs:91,0.423009955883026)
--(axis cs:90,0.430358654260635)
--(axis cs:89,0.454545915126801)
--(axis cs:88,0.428334674835205)
--(axis cs:87,0.435568189620972)
--(axis cs:86,0.460988795757294)
--(axis cs:85,0.43175635933876)
--(axis cs:84,0.462356275320053)
--(axis cs:83,0.441960698366165)
--(axis cs:82,0.463541948795319)
--(axis cs:81,0.469819706678391)
--(axis cs:80,0.442112010717392)
--(axis cs:79,0.457251792699099)
--(axis cs:78,0.449769971519709)
--(axis cs:77,0.443816381692886)
--(axis cs:76,0.446730668544769)
--(axis cs:75,0.474779652357101)
--(axis cs:74,0.45678659081459)
--(axis cs:73,0.452628695964813)
--(axis cs:72,0.449169546365738)
--(axis cs:71,0.457767450809479)
--(axis cs:70,0.464841729402542)
--(axis cs:69,0.451727592945099)
--(axis cs:68,0.460423892736435)
--(axis cs:67,0.469922858476639)
--(axis cs:66,0.464223372936249)
--(axis cs:65,0.48641636967659)
--(axis cs:64,0.481153416633606)
--(axis cs:63,0.469127970933914)
--(axis cs:62,0.480342537164688)
--(axis cs:61,0.472495329380035)
--(axis cs:60,0.514032167196274)
--(axis cs:59,0.510087919235229)
--(axis cs:58,0.495062810182571)
--(axis cs:57,0.484041374921799)
--(axis cs:56,0.48170040383935)
--(axis cs:55,0.4844975233078)
--(axis cs:54,0.503224748373032)
--(axis cs:53,0.523082458972931)
--(axis cs:52,0.493859070539474)
--(axis cs:51,0.493630629777908)
--(axis cs:50,0.505652832984924)
--(axis cs:49,0.509804713726044)
--(axis cs:48,0.502167367935181)
--(axis cs:47,0.503481870889664)
--(axis cs:46,0.531583213806152)
--(axis cs:45,0.520557105541229)
--(axis cs:44,0.532391990125179)
--(axis cs:43,0.542855381965637)
--(axis cs:42,0.532907867431641)
--(axis cs:41,0.523406219482422)
--(axis cs:40,0.528786036968231)
--(axis cs:39,0.546492230892181)
--(axis cs:38,0.535295295715332)
--(axis cs:37,0.537949228286743)
--(axis cs:36,0.574750220775604)
--(axis cs:35,0.549493539333344)
--(axis cs:34,0.550208222866058)
--(axis cs:33,0.56829341083765)
--(axis cs:32,0.573101787269115)
--(axis cs:31,0.57242386341095)
--(axis cs:30,0.577336895465851)
--(axis cs:29,0.566305954754353)
--(axis cs:28,0.580165827274323)
--(axis cs:27,0.602521768510342)
--(axis cs:26,0.597139048576355)
--(axis cs:25,0.601391696929932)
--(axis cs:24,0.611497938632965)
--(axis cs:23,0.608387736976147)
--(axis cs:22,0.612059235572815)
--(axis cs:21,0.630457437038422)
--(axis cs:20,0.633040118217468)
--(axis cs:19,0.639936351776123)
--(axis cs:18,0.651564657688141)
--(axis cs:17,0.657114839553833)
--(axis cs:16,0.664415156841278)
--(axis cs:15,0.675133037567139)
--(axis cs:14,0.687969526648521)
--(axis cs:13,0.690074265003204)
--(axis cs:12,0.706739964783192)
--(axis cs:11,0.736983013153076)
--(axis cs:10,0.750857627391815)
--(axis cs:9,0.764056766033173)
--(axis cs:8,0.797260677814484)
--(axis cs:7,0.82501562833786)
--(axis cs:6,0.847968816757202)
--(axis cs:5,0.887274158000946)
--(axis cs:4,0.930039083957672)
--(axis cs:3,0.984693074226379)
--(axis cs:2,1.05440129578114)
--(axis cs:1,1.15188829898834)
--(axis cs:0,1.40270900726318)
--cycle;

\addplot [semithick, palette_green, forget plot]
% \addplot [semithick, color0, forget plot]
table {%
9 0.909074139595032
19 0.767940974235535
29 0.700741755962372
39 0.664555108547211
49 0.633316230773926
59 0.612597727775574
69 0.592429208755493
79 0.57573390007019
89 0.562832915782928
99 0.563877034187317
109 0.548651850223541
119 0.534558093547821
129 0.538875162601471
139 0.532476484775543
149 0.510554122924805
159 0.504154872894287
169 0.50583792924881
179 0.492046338319778
189 0.477565807104111
199 0.476000267267227
209 0.466337049007416
219 0.460317933559418
229 0.458978861570358
239 0.445758497714996
249 0.442964005470276
259 0.438583767414093
269 0.430985814332962
279 0.419348180294037
289 0.412179148197174
299 0.408688694238663
309 0.403525137901306
319 0.399968981742859
329 0.394497758150101
339 0.383563250303268
349 0.381505441665649
359 0.381379467248917
369 0.358959758281708
379 0.346937239170074
389 0.343295788764954
399 0.331613248586655
409 0.322661799192429
419 0.316339862346649
429 0.31419084072113
439 0.308993119001389
449 0.288947635889053
459 0.283863192796707
469 0.272248542308807
479 0.267680907249451
489 0.256210887432098
499 0.247071966528893
509 0.237761977314949
519 0.231685188412666
529 0.227887472510338
539 0.224166947603226
549 0.217467492818832
559 0.214210891723633
569 0.212341260910034
579 0.212087035179138
589 0.21026152074337
599 0.209175147116184
};

\addplot [very thick, palette_sinopia, forget plot, dotted]
% \addplot [semithick, color1, forget plot]
table {%
19 0.63405613899231
39 0.538855528831482
59 0.490306997299194
79 0.440991753339767
99 0.420556998252869
119 0.402614176273346
139 0.382045543193817
159 0.351209652423859
179 0.342062038183212
199 0.327874433994293
219 0.323014098405838
239 0.313412839174271
259 0.291492575407028
279 0.280827003717422
299 0.268867546319962
319 0.26243035197258
339 0.240129575133324
359 0.222341123223305
379 0.221204555034637
399 0.201058730483055
419 0.186578842997551
439 0.171258574724197
459 0.150649377703667
479 0.141001355648041
499 0.130033594369888
519 0.11879086047411
539 0.112225084006786
559 0.10663697309792
579 0.105871813371778
599 0.110487427562475
};
\end{axis}
\end{tikzpicture}
%
%
% loss val
\hspace{-20px}
\begin{tikzpicture}
\begin{axis}[
width=0.42\linewidth,height=3.5cm,
axis x line=bottom,
axis y line=left,
x axis line style={-},
y axis line style={-},
axis line style={white!80!black},
legend cell align={left},
% legend style={draw=none, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={draw=none, fill opacity=0.8, text opacity=1},%, at={(1.2,1.0)}, anchor=north east},
%legend entries={{\footnotesize Usual Augmentations},{\footnotesize Usual Augmentations + \namelong{}}},
%legend entries={{\footnotesize Baseline Augmentations},{\footnotesize Baseline Augmentations + \namelong{}}},
tick align=outside,
x grid style={white!80!black},
xlabel={\footnotesize Training Epochs},
% xmajorgrids,
% xmajorticks=true,
xmin=-5, xmax=601,
xtick style={color=white!15!black},
tick label style={font=\scriptsize, xshift=3},
y grid style={white!80!black},
% ylabel={Validation Loss},
% y label style={at={(current axis.north)},above=0.5mm},
% every axis y label/.style={at={(current axis.north west)}, above=1mm},
every axis y label/.style={at={(-0.1,1.2)},anchor=north west},
ylabel={$\mathcal{L}_{\text{val}}$},
% ylabel near ticks,
% ylabel style={rotate=-90},
% ymajorgrids,
% ymajorticks=true,
ymin=0.33, ymax=0.69,
ytick style={color=white!15!black}
]
\addlegendimage{very thick, no markers, dotted, palette_sinopia}
\addlegendimage{very thick, no markers, palette_green}
\path [draw=palette_green, fill=palette_green, opacity=0.2, very thin]
(axis cs:0,0.680186259746552)
--(axis cs:0,0.663118243217468)
--(axis cs:20.6896551724138,0.575851666927338)
--(axis cs:41.3793103448276,0.529981851577759)
--(axis cs:62.0689655172414,0.498025929927826)
--(axis cs:82.7586206896552,0.49563255906105)
--(axis cs:103.448275862069,0.488416701555252)
--(axis cs:124.137931034483,0.480290186405182)
--(axis cs:144.827586206897,0.478609353303909)
--(axis cs:165.51724137931,0.475468701124191)
--(axis cs:186.206896551724,0.461642247438431)
--(axis cs:206.896551724138,0.451034009456635)
--(axis cs:227.586206896552,0.449614346027374)
--(axis cs:248.275862068966,0.443006372451782)
--(axis cs:268.965517241379,0.445007026195526)
--(axis cs:289.655172413793,0.425023919343948)
--(axis cs:310.344827586207,0.430145227909088)
--(axis cs:331.034482758621,0.4130684196949)
--(axis cs:351.724137931034,0.411264777183533)
--(axis cs:372.413793103448,0.40666828751564)
--(axis cs:393.103448275862,0.406475651264191)
--(axis cs:413.793103448276,0.406591981649399)
--(axis cs:434.48275862069,0.395250042378902)
--(axis cs:455.172413793103,0.397871661633253)
--(axis cs:475.862068965517,0.401172381639481)
--(axis cs:496.551724137931,0.396588987112045)
--(axis cs:517.241379310345,0.399496096372604)
--(axis cs:537.931034482759,0.404154926538467)
--(axis cs:558.620689655172,0.402168828099966)
--(axis cs:579.310344827586,0.403063118457794)
--(axis cs:600,0.404280930757523)
--(axis cs:600,0.416062697768211)
--(axis cs:600,0.416062697768211)
--(axis cs:579.310344827586,0.409134459495544)
--(axis cs:558.620689655172,0.413430571556091)
--(axis cs:537.931034482759,0.40929628610611)
--(axis cs:517.241379310345,0.408930081129074)
--(axis cs:496.551724137931,0.403388512134552)
--(axis cs:475.862068965517,0.410993174910545)
--(axis cs:455.172413793103,0.411961773633957)
--(axis cs:434.48275862069,0.414996006041765)
--(axis cs:413.793103448276,0.411960697174072)
--(axis cs:393.103448275862,0.424021428823471)
--(axis cs:372.413793103448,0.41625953912735)
--(axis cs:351.724137931034,0.434717488288879)
--(axis cs:331.034482758621,0.434851026535034)
--(axis cs:310.344827586207,0.462502670288086)
--(axis cs:289.655172413793,0.4532560557127)
--(axis cs:268.965517241379,0.464710609018803)
--(axis cs:248.275862068966,0.462319493591785)
--(axis cs:227.586206896552,0.496202349662781)
--(axis cs:206.896551724138,0.468017238378525)
--(axis cs:186.206896551724,0.537350291013718)
--(axis cs:165.51724137931,0.49349028646946)
--(axis cs:144.827586206897,0.513308749198914)
--(axis cs:124.137931034483,0.52054283618927)
--(axis cs:103.448275862069,0.515439461171627)
--(axis cs:82.7586206896552,0.517751610279083)
--(axis cs:62.0689655172414,0.526731753349304)
--(axis cs:41.3793103448276,0.548207533359528)
--(axis cs:20.6896551724138,0.591945612430573)
--(axis cs:0,0.680186259746552)
--cycle;

\addplot [semithick, palette_green, forget plot]
table {%
0 0.670007288455963
20.6896551724138 0.584280204772949
41.3793103448276 0.537686777114868
62.0689655172414 0.512949442863464
82.7586206896552 0.50868758559227
103.448275862069 0.502011722326279
124.137931034483 0.496152168512344
144.827586206897 0.49170047044754
165.51724137931 0.484045428037643
186.206896551724 0.490275824069977
206.896551724138 0.459755039215088
227.586206896552 0.47144758105278
248.275862068966 0.452740049362183
268.965517241379 0.455592060089111
289.655172413793 0.439891427755356
310.344827586207 0.446323949098587
331.034482758621 0.42454559803009
351.724137931034 0.42184990644455
372.413793103448 0.411470144987106
393.103448275862 0.41374477148056
413.793103448276 0.409268599748611
434.48275862069 0.406585383415222
455.172413793103 0.404754191637039
475.862068965517 0.406391394138336
496.551724137931 0.400110250711441
517.241379310345 0.404429548978806
537.931034482759 0.406589490175247
558.620689655172 0.408455401659012
579.310344827586 0.406146144866943
600 0.410171814262867
};

\path [draw=palette_sinopia, fill=palette_sinopia, opacity=0.2, very thin]
(axis cs:0,0.655489242076874)
--(axis cs:0,0.627986228466034)
--(axis cs:20.6896551724138,0.569964492321014)
--(axis cs:41.3793103448276,0.528963601589203)
--(axis cs:62.0689655172414,0.497606813907623)
--(axis cs:82.7586206896552,0.487611854076386)
--(axis cs:103.448275862069,0.504824488461018)
--(axis cs:124.137931034483,0.523583734035492)
--(axis cs:144.827586206897,0.478847652673721)
--(axis cs:165.51724137931,0.478531527519226)
--(axis cs:186.206896551724,0.473787289857864)
--(axis cs:206.896551724138,0.483084416389465)
--(axis cs:227.586206896552,0.486544930934906)
--(axis cs:248.275862068966,0.468426430225372)
--(axis cs:268.965517241379,0.461808681488037)
--(axis cs:289.655172413793,0.451678436994553)
--(axis cs:310.344827586207,0.48215451836586)
--(axis cs:331.034482758621,0.444529634714127)
--(axis cs:351.724137931034,0.457967656850815)
--(axis cs:372.413793103448,0.453602981567383)
--(axis cs:393.103448275862,0.458717912435532)
--(axis cs:413.793103448276,0.46615623831749)
--(axis cs:434.48275862069,0.471375453472137)
--(axis cs:455.172413793103,0.485513913631439)
--(axis cs:475.862068965517,0.489094626903534)
--(axis cs:496.551724137931,0.508482933044434)
--(axis cs:517.241379310345,0.501594054698944)
--(axis cs:537.931034482759,0.532734274864197)
--(axis cs:558.620689655172,0.521257758140564)
--(axis cs:579.310344827586,0.528925776481628)
--(axis cs:600,0.531786233186722)
--(axis cs:600,0.553087145090103)
--(axis cs:600,0.553087145090103)
--(axis cs:579.310344827586,0.543680489063263)
--(axis cs:558.620689655172,0.546156659722328)
--(axis cs:537.931034482759,0.543850099742413)
--(axis cs:517.241379310345,0.514637437462807)
--(axis cs:496.551724137931,0.519700348377228)
--(axis cs:475.862068965517,0.517057061195374)
--(axis cs:455.172413793103,0.505817288160324)
--(axis cs:434.48275862069,0.483914011716843)
--(axis cs:413.793103448276,0.489874666929245)
--(axis cs:393.103448275862,0.479208914637566)
--(axis cs:372.413793103448,0.486666196584702)
--(axis cs:351.724137931034,0.482783406823874)
--(axis cs:331.034482758621,0.479819452762604)
--(axis cs:310.344827586207,0.515619850158691)
--(axis cs:289.655172413793,0.498690880089998)
--(axis cs:268.965517241379,0.488411748409271)
--(axis cs:248.275862068966,0.527110540866852)
--(axis cs:227.586206896552,0.526570636034012)
--(axis cs:206.896551724138,0.508270729333162)
--(axis cs:186.206896551724,0.50385867357254)
--(axis cs:165.51724137931,0.586277782917023)
--(axis cs:144.827586206897,0.523069858551025)
--(axis cs:124.137931034483,0.546073722839356)
--(axis cs:103.448275862069,0.541964607238769)
--(axis cs:82.7586206896552,0.523709309101105)
--(axis cs:62.0689655172414,0.510919344425201)
--(axis cs:41.3793103448276,0.567381376326084)
--(axis cs:20.6896551724138,0.584718787670136)
--(axis cs:0,0.655489242076874)
--cycle;

\addplot [very thick, palette_sinopia, forget plot, dotted]
table {%
0 0.641461503505707
20.6896551724138 0.577345550060272
41.3793103448276 0.545250046253204
62.0689655172414 0.505201470851898
82.7586206896552 0.505104809999466
103.448275862069 0.524829232692719
124.137931034483 0.532975971698761
144.827586206897 0.496636778116226
165.51724137931 0.532404655218124
186.206896551724 0.489403110742569
206.896551724138 0.494576561450958
227.586206896552 0.504250603914261
248.275862068966 0.49535921216011
268.965517241379 0.474341773986816
289.655172413793 0.472107064723969
310.344827586207 0.497322469949722
331.034482758621 0.462511897087097
351.724137931034 0.470415085554123
372.413793103448 0.468025684356689
393.103448275862 0.468737494945526
413.793103448276 0.478118318319321
434.48275862069 0.47790190577507
455.172413793103 0.494032299518585
475.862068965517 0.503075844049454
496.551724137931 0.513377737998962
517.241379310345 0.50811111330986
537.931034482759 0.538011467456818
558.620689655172 0.535016939043999
579.310344827586 0.5366171002388
600 0.541607052087784
};
\end{axis}
%
\end{tikzpicture}
% mIoU
\hspace{-20px}
\begin{tikzpicture}
%
\begin{axis}[
width=0.42\linewidth,height=3.5cm,
axis x line=bottom,
axis y line=left,
x axis line style={-},
y axis line style={-},
axis line style={white!80!black},
legend cell align={left},
legend style={draw=none,fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.3,0.37)}, anchor=north west},
%legend style={draw=none, fill opacity=0.8, text opacity=1},%, at={(1.2,1.0)}, anchor=north east},
%legend entries={{baseline*},{baseline + \namelong{}}},
%legend entries={{\footnotesize Baseline Augmentations},{\footnotesize Baseline Augmentations + \namelong{}}},
tick align=outside,
x grid style={white!80!black},
xlabel={\footnotesize Training Epochs},
%xmajorgrids,
%xmajorticks=true,
xmin=-5, xmax=601,
xtick style={color=white!15!black},
tick label style={font=\scriptsize, xshift=3},
y grid style={white!80!black},
every axis y label/.style={at={(-0.1,1.2)},anchor=north west},
ylabel={\footnotesize mIoU},
%ylabel={\footnotesize Validation mIoU},
%ymajorgrids,
%ymajorticks=true,
ymin=0.423641632432626, ymax=0.705913173361729,
ytick style={color=white!15!black, font=\tiny}
]
\addlegendimage{very thick, no markers, dotted, palette_sinopia}
\addlegendimage{very thick, no markers, palette_green}
\path [draw=palette_green, fill=palette_green, opacity=0.2, very thin]
(axis cs:0,0.454393558839338)
--(axis cs:0,0.436472157020313)
--(axis cs:20.6896551724138,0.508627158099001)
--(axis cs:41.3793103448276,0.542827153699886)
--(axis cs:62.0689655172414,0.561072463313291)
--(axis cs:82.7586206896552,0.553549364527394)
--(axis cs:103.448275862069,0.570078201993499)
--(axis cs:124.137931034483,0.58212688125615)
--(axis cs:144.827586206897,0.583364212140818)
--(axis cs:165.51724137931,0.584958705854679)
--(axis cs:186.206896551724,0.584690566751741)
--(axis cs:206.896551724138,0.594280466604885)
--(axis cs:227.586206896552,0.599879272271285)
--(axis cs:248.275862068966,0.614550462534071)
--(axis cs:268.965517241379,0.613475689207065)
--(axis cs:289.655172413793,0.625141127950505)
--(axis cs:310.344827586207,0.616934050109041)
--(axis cs:331.034482758621,0.638188256442046)
--(axis cs:351.724137931034,0.643887846626388)
--(axis cs:372.413793103448,0.652593249309232)
--(axis cs:393.103448275862,0.655371515512486)
--(axis cs:413.793103448276,0.664728088568588)
--(axis cs:434.48275862069,0.666990905634745)
--(axis cs:455.172413793103,0.668966021290647)
--(axis cs:475.862068965517,0.66750402005768)
--(axis cs:496.551724137931,0.676959639730213)
--(axis cs:517.241379310345,0.682361269825815)
--(axis cs:537.931034482759,0.685922616964742)
--(axis cs:558.620689655172,0.687001012179782)
--(axis cs:579.310344827586,0.687023252760645)
--(axis cs:600,0.686805356381454)
--(axis cs:600,0.692204921754465)
--(axis cs:600,0.692204921754465)
--(axis cs:579.310344827586,0.693082648774043)
--(axis cs:558.620689655172,0.691423204050495)
--(axis cs:537.931034482759,0.689600413616225)
--(axis cs:517.241379310345,0.687092719713602)
--(axis cs:496.551724137931,0.683999329718533)
--(axis cs:475.862068965517,0.679806722172577)
--(axis cs:455.172413793103,0.677414186047566)
--(axis cs:434.48275862069,0.676813643465869)
--(axis cs:413.793103448276,0.666612897971301)
--(axis cs:393.103448275862,0.661949805955264)
--(axis cs:372.413793103448,0.659773293229757)
--(axis cs:351.724137931034,0.651657488244116)
--(axis cs:331.034482758621,0.649247130158166)
--(axis cs:310.344827586207,0.63915432436812)
--(axis cs:289.655172413793,0.64063862084686)
--(axis cs:268.965517241379,0.636467339595221)
--(axis cs:248.275862068966,0.629473655584153)
--(axis cs:227.586206896552,0.62385184372345)
--(axis cs:206.896551724138,0.620230799153925)
--(axis cs:186.206896551724,0.608788941993689)
--(axis cs:165.51724137931,0.598694408808307)
--(axis cs:144.827586206897,0.608548181126331)
--(axis cs:124.137931034483,0.604844235499025)
--(axis cs:103.448275862069,0.588846036307859)
--(axis cs:82.7586206896552,0.587848953258373)
--(axis cs:62.0689655172414,0.577499634581346)
--(axis cs:41.3793103448276,0.55563606846831)
--(axis cs:20.6896551724138,0.518485880242866)
--(axis cs:0,0.454393558839338)
--cycle;

\path [draw=palette_sinopia, fill=palette_sinopia, opacity=0.2, very thin]
(axis cs:0,0.483296946320843)
--(axis cs:0,0.460228725357157)
--(axis cs:20.6896551724138,0.521512275234215)
--(axis cs:41.3793103448276,0.535622988483946)
--(axis cs:62.0689655172414,0.57782025917422)
--(axis cs:82.7586206896552,0.576726380958463)
--(axis cs:103.448275862069,0.564842465877426)
--(axis cs:124.137931034483,0.574361375279236)
--(axis cs:144.827586206897,0.588287411548618)
--(axis cs:165.51724137931,0.567338513391838)
--(axis cs:186.206896551724,0.597294348469928)
--(axis cs:206.896551724138,0.592434822043599)
--(axis cs:227.586206896552,0.592996719878044)
--(axis cs:248.275862068966,0.585064523219396)
--(axis cs:268.965517241379,0.616302906556011)
--(axis cs:289.655172413793,0.60711553939193)
--(axis cs:310.344827586207,0.606675084016448)
--(axis cs:331.034482758621,0.624188730235293)
--(axis cs:351.724137931034,0.629825189180636)
--(axis cs:372.413793103448,0.639163233754732)
--(axis cs:393.103448275862,0.641716499534092)
--(axis cs:413.793103448276,0.642165492523583)
--(axis cs:434.48275862069,0.648867375273647)
--(axis cs:455.172413793103,0.648064873893811)
--(axis cs:475.862068965517,0.648542274743221)
--(axis cs:496.551724137931,0.653518778772801)
--(axis cs:517.241379310345,0.660589112890596)
--(axis cs:537.931034482759,0.659409114858848)
--(axis cs:558.620689655172,0.662943660942436)
--(axis cs:579.310344827586,0.664730785933148)
--(axis cs:600,0.663864344040798)
--(axis cs:600,0.667305402403513)
--(axis cs:600,0.667305402403513)
--(axis cs:579.310344827586,0.668106960168169)
--(axis cs:558.620689655172,0.667090382175417)
--(axis cs:537.931034482759,0.666073627151918)
--(axis cs:517.241379310345,0.667853764247878)
--(axis cs:496.551724137931,0.660571880876666)
--(axis cs:475.862068965517,0.657008628916178)
--(axis cs:455.172413793103,0.658418381258857)
--(axis cs:434.48275862069,0.656833051378702)
--(axis cs:413.793103448276,0.650619153476941)
--(axis cs:393.103448275862,0.647650374077619)
--(axis cs:372.413793103448,0.652148509570437)
--(axis cs:351.724137931034,0.633598213857995)
--(axis cs:331.034482758621,0.642161332579104)
--(axis cs:310.344827586207,0.620933475371568)
--(axis cs:289.655172413793,0.637246180715087)
--(axis cs:268.965517241379,0.629982675324722)
--(axis cs:248.275862068966,0.617817723105989)
--(axis cs:227.586206896552,0.610553140553978)
--(axis cs:206.896551724138,0.612904342155074)
--(axis cs:186.206896551724,0.614021932408537)
--(axis cs:165.51724137931,0.609557190496293)
--(axis cs:144.827586206897,0.605241875888405)
--(axis cs:124.137931034483,0.585924013315228)
--(axis cs:103.448275862069,0.585081180042716)
--(axis cs:82.7586206896552,0.59710594800154)
--(axis cs:62.0689655172414,0.588991236807786)
--(axis cs:41.3793103448276,0.555691542824018)
--(axis cs:20.6896551724138,0.53620960595515)
--(axis cs:0,0.483296946320843)
--cycle;

\addplot [semithick, palette_green, forget plot]
table {%
0 0.444440508538569
20.6896551724138 0.51360755288614
41.3793103448276 0.549119524606996
62.0689655172414 0.569044947217392
82.7586206896552 0.573053287859429
103.448275862069 0.57961727704829
124.137931034483 0.59328063354289
144.827586206897 0.597589772766752
165.51724137931 0.592093750283104
186.206896551724 0.596804385766943
206.896551724138 0.608522911650892
227.586206896552 0.612118698296087
248.275862068966 0.622100371241839
268.965517241379 0.624059944345658
289.655172413793 0.633008230162176
310.344827586207 0.628640343753635
331.034482758621 0.644116839691681
351.724137931034 0.64771130896149
372.413793103448 0.65686291849866
393.103448275862 0.658996519179651
413.793103448276 0.665633168616885
434.48275862069 0.671759779498555
455.172413793103 0.672815166230757
475.862068965517 0.674770710885307
496.551724137931 0.680479484724373
517.241379310345 0.684487753715563
537.931034482759 0.687529044710681
558.620689655172 0.688934486047173
579.310344827586 0.689718992466016
600 0.689505139067959
};

\addplot [very thick, palette_sinopia, forget plot, dotted]
table {%
0 0.471951138974299
20.6896551724138 0.527386327650176
41.3793103448276 0.545631983661165
62.0689655172414 0.58328466409829
82.7586206896552 0.586913574303552
103.448275862069 0.576582990549619
124.137931034483 0.5797610271598
144.827586206897 0.598062220720399
165.51724137931 0.588509567547272
186.206896551724 0.605696863807138
206.896551724138 0.602347247432376
227.586206896552 0.601774930216011
248.275862068966 0.603940154110483
268.965517241379 0.623834548116405
289.655172413793 0.623790622466541
310.344827586207 0.613595794513359
331.034482758621 0.632519964650917
351.724137931034 0.631711701519316
372.413793103448 0.645754217920034
393.103448275862 0.645217697915931
413.793103448276 0.645789549240825
434.48275862069 0.652630801069142
455.172413793103 0.653553868581077
475.862068965517 0.653511421915496
496.551724137931 0.657700416790002
517.241379310345 0.66438994012622
537.931034482759 0.662700680448123
558.620689655172 0.665017021558926
579.310344827586 0.666418873050658
600 0.665634354795223
};
\end{axis}
\end{tikzpicture}


==> 3dv_figures/train_loss_curve.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
width=0.60\linewidth,height=4cm,
axis x line=bottom,
axis y line=left,
x axis line style={-},
y axis line style={-},
axis line style={white!80!black},
legend cell align={left},
legend style={draw=none, fill opacity=0.8, text opacity=1},
tick align=outside,
x grid style={white!80!black},
xlabel={\footnotesize Training Epochs},
xmin=-5, xmax=601,
xtick style={color=white!15!black},
tick label style={font=\scriptsize, xshift=3},
y grid style={white!80!black},
every axis y label/.style={at={(-0.1,1.2)},anchor=north west},
ylabel={$\mathcal{L}_{\text{train}}$},
ymin=0.0320372388139367, ymax=1.57893241565675,
ytick style={color=white!15!black}
]
\addlegendimage{very thick, no markers, dotted, palette_sinopia}
\addlegendimage{very thick, no markers, palette_green}
\path [draw=palette_green, fill=palette_green, opacity=0.2, very thin]
% \path [draw=color0, fill=color0, opacity=0.2, very thin]
(axis cs:0,1.50861899852753)
--(axis cs:0,1.43473415434361)
--(axis cs:1,1.2409540605545)
--(axis cs:2,1.16199944019318)
--(axis cs:3,1.0953147649765)
--(axis cs:4,1.05022835731506)
--(axis cs:5,1.00234802961349)
--(axis cs:6,0.966785275936127)
--(axis cs:7,0.939125943183899)
--(axis cs:8,0.915118464529514)
--(axis cs:9,0.892097188830376)
--(axis cs:10,0.878443276882172)
--(axis cs:11,0.850424468517303)
--(axis cs:12,0.833153188228607)
--(axis cs:13,0.815824520587921)
--(axis cs:14,0.800807988643646)
--(axis cs:15,0.791990466117859)
--(axis cs:16,0.784427034854889)
--(axis cs:17,0.771966176629067)
--(axis cs:18,0.760936987400055)
--(axis cs:19,0.749444830417633)
--(axis cs:20,0.747806629538536)
--(axis cs:21,0.741278088092804)
--(axis cs:22,0.732805409133434)
--(axis cs:23,0.722142195701599)
--(axis cs:24,0.718850815296173)
--(axis cs:25,0.710271120071411)
--(axis cs:26,0.703224468231201)
--(axis cs:27,0.696697902679443)
--(axis cs:28,0.701385800242424)
--(axis cs:29,0.685725915431976)
--(axis cs:30,0.678834915161133)
--(axis cs:31,0.67905033826828)
--(axis cs:32,0.682465636730194)
--(axis cs:33,0.664153838157654)
--(axis cs:34,0.668372285366058)
--(axis cs:35,0.666669285297394)
--(axis cs:36,0.659549486637115)
--(axis cs:37,0.661052906513214)
--(axis cs:38,0.652751040458679)
--(axis cs:39,0.647633147239685)
--(axis cs:40,0.64663553237915)
--(axis cs:41,0.635441136360168)
--(axis cs:42,0.641349101066589)
--(axis cs:43,0.636224186420441)
--(axis cs:44,0.633696246147156)
--(axis cs:45,0.62673157453537)
--(axis cs:46,0.623336470127106)
--(axis cs:47,0.624079203605652)
--(axis cs:48,0.622522008419037)
--(axis cs:49,0.615367388725281)
--(axis cs:50,0.613306987285614)
--(axis cs:51,0.609961116313934)
--(axis cs:52,0.606046187877655)
--(axis cs:53,0.613480382859707)
--(axis cs:54,0.603880071640015)
--(axis cs:55,0.600796175003052)
--(axis cs:56,0.596013331413269)
--(axis cs:57,0.609822249412537)
--(axis cs:58,0.603063094913959)
--(axis cs:59,0.593784642219543)
--(axis cs:60,0.58972362279892)
--(axis cs:61,0.586524283885956)
--(axis cs:62,0.610891592502594)
--(axis cs:63,0.589441049098969)
--(axis cs:64,0.587798810005188)
--(axis cs:65,0.589699831902981)
--(axis cs:66,0.576188247799873)
--(axis cs:67,0.573564171791077)
--(axis cs:68,0.58703111410141)
--(axis cs:69,0.576306486129761)
--(axis cs:70,0.565818059444428)
--(axis cs:71,0.579687798023224)
--(axis cs:72,0.569005155563355)
--(axis cs:73,0.582855010032654)
--(axis cs:74,0.566886067390442)
--(axis cs:75,0.556468697786331)
--(axis cs:76,0.557353854179382)
--(axis cs:77,0.554133021831512)
--(axis cs:78,0.551990377902985)
--(axis cs:79,0.554966938495636)
--(axis cs:80,0.550970697402954)
--(axis cs:81,0.558792948722839)
--(axis cs:82,0.558173513412476)
--(axis cs:83,0.548274874687195)
--(axis cs:84,0.553942823410034)
--(axis cs:85,0.54340353012085)
--(axis cs:86,0.541840624809265)
--(axis cs:87,0.541804229617119)
--(axis cs:88,0.541060554981232)
--(axis cs:89,0.547560933530331)
--(axis cs:90,0.549941277205944)
--(axis cs:91,0.543217980861664)
--(axis cs:92,0.536241602897644)
--(axis cs:93,0.542131066322327)
--(axis cs:94,0.541471552848816)
--(axis cs:95,0.531640552580356)
--(axis cs:96,0.542976685762405)
--(axis cs:97,0.543337195217609)
--(axis cs:98,0.546086096763611)
--(axis cs:99,0.551261079311371)
--(axis cs:100,0.53155722618103)
--(axis cs:101,0.539354586601257)
--(axis cs:102,0.530211174488068)
--(axis cs:103,0.532368004322052)
--(axis cs:104,0.532703363895416)
--(axis cs:105,0.528597926795483)
--(axis cs:106,0.5272993683815)
--(axis cs:107,0.523245894908905)
--(axis cs:108,0.522802257537842)
--(axis cs:109,0.52063809633255)
--(axis cs:110,0.519712734222412)
--(axis cs:111,0.524547410011291)
--(axis cs:112,0.519486099481583)
--(axis cs:113,0.529862332344055)
--(axis cs:114,0.520409166812897)
--(axis cs:115,0.513850325345993)
--(axis cs:116,0.513839236199856)
--(axis cs:117,0.514497023820877)
--(axis cs:118,0.523094570636749)
--(axis cs:119,0.520665657520294)
--(axis cs:120,0.515047711133957)
--(axis cs:121,0.512561172246933)
--(axis cs:122,0.511896736323833)
--(axis cs:123,0.508274883031845)
--(axis cs:124,0.510364216566086)
--(axis cs:125,0.507258725166321)
--(axis cs:126,0.517613065242767)
--(axis cs:127,0.524456182122231)
--(axis cs:128,0.514002315700054)
--(axis cs:129,0.529771888256073)
--(axis cs:130,0.521676909923553)
--(axis cs:131,0.511924999952316)
--(axis cs:132,0.511945486068726)
--(axis cs:133,0.498139506578445)
--(axis cs:134,0.507138812541962)
--(axis cs:135,0.503188069760799)
--(axis cs:136,0.502977579832077)
--(axis cs:137,0.510456132888794)
--(axis cs:138,0.503978544473648)
--(axis cs:139,0.521918666362762)
--(axis cs:140,0.515503859519958)
--(axis cs:141,0.498763942718506)
--(axis cs:142,0.50464448928833)
--(axis cs:143,0.498773884773254)
--(axis cs:144,0.494604986906052)
--(axis cs:145,0.497406136989594)
--(axis cs:146,0.4928342461586)
--(axis cs:147,0.493106945753098)
--(axis cs:148,0.494091808795929)
--(axis cs:149,0.491199541091919)
--(axis cs:150,0.496658390760422)
--(axis cs:151,0.496088582277298)
--(axis cs:152,0.502695460319519)
--(axis cs:153,0.491397267580032)
--(axis cs:154,0.493138003349304)
--(axis cs:155,0.491857933998108)
--(axis cs:156,0.49340735077858)
--(axis cs:157,0.487915623188019)
--(axis cs:158,0.49741495847702)
--(axis cs:159,0.487622153759003)
--(axis cs:160,0.489327800273895)
--(axis cs:161,0.482621622085571)
--(axis cs:162,0.483841502070427)
--(axis cs:163,0.483113384246826)
--(axis cs:164,0.487303596735001)
--(axis cs:165,0.476851040124893)
--(axis cs:166,0.491605734825134)
--(axis cs:167,0.475134539604187)
--(axis cs:168,0.48664545416832)
--(axis cs:169,0.487083911895752)
--(axis cs:170,0.48058568239212)
--(axis cs:171,0.48202360868454)
--(axis cs:172,0.477778625488281)
--(axis cs:173,0.473780649900436)
--(axis cs:174,0.479833483695984)
--(axis cs:175,0.468123722076416)
--(axis cs:176,0.46998565196991)
--(axis cs:177,0.464373677968979)
--(axis cs:178,0.471695381402969)
--(axis cs:179,0.483636609762907)
--(axis cs:180,0.49838495850563)
--(axis cs:181,0.471930330991745)
--(axis cs:182,0.461848503351212)
--(axis cs:183,0.456745391488075)
--(axis cs:184,0.473336098492146)
--(axis cs:185,0.480708748102188)
--(axis cs:186,0.464795631170273)
--(axis cs:187,0.461993491649628)
--(axis cs:188,0.464876526594162)
--(axis cs:189,0.46024335026741)
--(axis cs:190,0.469641333818436)
--(axis cs:191,0.460716181993485)
--(axis cs:192,0.454157841205597)
--(axis cs:193,0.461518549621105)
--(axis cs:194,0.46057807803154)
--(axis cs:195,0.465036970376968)
--(axis cs:196,0.45731229186058)
--(axis cs:197,0.45755655169487)
--(axis cs:198,0.461082706153393)
--(axis cs:199,0.452388876676559)
--(axis cs:200,0.447161096334457)
--(axis cs:201,0.450433991998434)
--(axis cs:202,0.458733689785004)
--(axis cs:203,0.448413544893265)
--(axis cs:204,0.445176848471165)
--(axis cs:205,0.470956456661224)
--(axis cs:206,0.445299953222275)
--(axis cs:207,0.440786463022232)
--(axis cs:208,0.448092001676559)
--(axis cs:209,0.449218022823334)
--(axis cs:210,0.450275254249573)
--(axis cs:211,0.457072627544403)
--(axis cs:212,0.445930123329163)
--(axis cs:213,0.44157389998436)
--(axis cs:214,0.461058473587036)
--(axis cs:215,0.451667994260788)
--(axis cs:216,0.438584023714066)
--(axis cs:217,0.439028892070055)
--(axis cs:218,0.440976738929749)
--(axis cs:219,0.442238759994507)
--(axis cs:220,0.447086792588234)
--(axis cs:221,0.443007743358612)
--(axis cs:222,0.429448252916336)
--(axis cs:223,0.439255779981613)
--(axis cs:224,0.435424089431763)
--(axis cs:225,0.441725212037563)
--(axis cs:226,0.437187904119492)
--(axis cs:227,0.440842354297638)
--(axis cs:228,0.433832883834839)
--(axis cs:229,0.43663427233696)
--(axis cs:230,0.440775609016418)
--(axis cs:231,0.432334077209234)
--(axis cs:232,0.439452028274536)
--(axis cs:233,0.435812103748322)
--(axis cs:234,0.437623828649521)
--(axis cs:235,0.455804830789566)
--(axis cs:236,0.433465337753296)
--(axis cs:237,0.426289784908295)
--(axis cs:238,0.422817099094391)
--(axis cs:239,0.424258686751127)
--(axis cs:240,0.425821644067764)
--(axis cs:241,0.433251231908798)
--(axis cs:242,0.433821750432253)
--(axis cs:243,0.422037607431412)
--(axis cs:244,0.42884886264801)
--(axis cs:245,0.424327862262726)
--(axis cs:246,0.430564147233963)
--(axis cs:247,0.422489237785339)
--(axis cs:248,0.418628507852554)
--(axis cs:249,0.426285952329636)
--(axis cs:250,0.424054008722305)
--(axis cs:251,0.423235040903091)
--(axis cs:252,0.420352882146835)
--(axis cs:253,0.42100545167923)
--(axis cs:254,0.426430274695158)
--(axis cs:255,0.440650683641434)
--(axis cs:256,0.423091857433319)
--(axis cs:257,0.412481909990311)
--(axis cs:258,0.422772121429443)
--(axis cs:259,0.425480109453201)
--(axis cs:260,0.414905762672424)
--(axis cs:261,0.411519283056259)
--(axis cs:262,0.409519350528717)
--(axis cs:263,0.415007680654526)
--(axis cs:264,0.41815847158432)
--(axis cs:265,0.411475950479507)
--(axis cs:266,0.410633044838905)
--(axis cs:267,0.413419365882874)
--(axis cs:268,0.412176120281219)
--(axis cs:269,0.406541925668716)
--(axis cs:270,0.411906802654266)
--(axis cs:271,0.410738301277161)
--(axis cs:272,0.405770993232727)
--(axis cs:273,0.404273951053619)
--(axis cs:274,0.418892681598663)
--(axis cs:275,0.435886108875275)
--(axis cs:276,0.412845122814178)
--(axis cs:277,0.417041116952896)
--(axis cs:278,0.406084823608398)
--(axis cs:279,0.403655721545219)
--(axis cs:280,0.399648976325989)
--(axis cs:281,0.404612272977829)
--(axis cs:282,0.408984696865082)
--(axis cs:283,0.403862804174423)
--(axis cs:284,0.435482138395309)
--(axis cs:285,0.413937759399414)
--(axis cs:286,0.400256055593491)
--(axis cs:287,0.393316385746002)
--(axis cs:288,0.404963964223862)
--(axis cs:289,0.389670842885971)
--(axis cs:290,0.398114836215973)
--(axis cs:291,0.412241590023041)
--(axis cs:292,0.408679258823395)
--(axis cs:293,0.387334758043289)
--(axis cs:294,0.394293241202831)
--(axis cs:295,0.395774656534195)
--(axis cs:296,0.393081539869308)
--(axis cs:297,0.388896805047989)
--(axis cs:298,0.390959054231644)
--(axis cs:299,0.387118372172117)
--(axis cs:300,0.392207598686218)
--(axis cs:301,0.385861873626709)
--(axis cs:302,0.388758993148804)
--(axis cs:303,0.394290840625763)
--(axis cs:304,0.385452210903168)
--(axis cs:305,0.399459129571915)
--(axis cs:306,0.388254326581955)
--(axis cs:307,0.390397131443024)
--(axis cs:308,0.389889132976532)
--(axis cs:309,0.383185839653015)
--(axis cs:310,0.376676660776138)
--(axis cs:311,0.386632633209229)
--(axis cs:312,0.378042387962341)
--(axis cs:313,0.38546889424324)
--(axis cs:314,0.37973130941391)
--(axis cs:315,0.383289605379105)
--(axis cs:316,0.388996106386185)
--(axis cs:317,0.379353309869766)
--(axis cs:318,0.384177881479263)
--(axis cs:319,0.383505887985229)
--(axis cs:320,0.3797532081604)
--(axis cs:321,0.381726398020983)
--(axis cs:322,0.376254522949457)
--(axis cs:323,0.378782367706299)
--(axis cs:324,0.378229022026062)
--(axis cs:325,0.372410154342651)
--(axis cs:326,0.37077299952507)
--(axis cs:327,0.370081198215485)
--(axis cs:328,0.372253125905991)
--(axis cs:329,0.3738909304142)
--(axis cs:330,0.398430323600769)
--(axis cs:331,0.375677937269211)
--(axis cs:332,0.368479532003403)
--(axis cs:333,0.36650362610817)
--(axis cs:334,0.372241473197937)
--(axis cs:335,0.372671109437943)
--(axis cs:336,0.36942703127861)
--(axis cs:337,0.362946665287018)
--(axis cs:338,0.364659315347671)
--(axis cs:339,0.361484974622726)
--(axis cs:340,0.356065255403519)
--(axis cs:341,0.36905090212822)
--(axis cs:342,0.364048254489899)
--(axis cs:343,0.361011862754822)
--(axis cs:344,0.356926423311234)
--(axis cs:345,0.376626098155975)
--(axis cs:346,0.380065059661865)
--(axis cs:347,0.365865096598864)
--(axis cs:348,0.359599131345749)
--(axis cs:349,0.357416641712189)
--(axis cs:350,0.35302808880806)
--(axis cs:351,0.350406205654144)
--(axis cs:352,0.35473405495286)
--(axis cs:353,0.357369505763054)
--(axis cs:354,0.355838459730148)
--(axis cs:355,0.355678802728653)
--(axis cs:356,0.346805554628372)
--(axis cs:357,0.352120172977448)
--(axis cs:358,0.347775596380234)
--(axis cs:359,0.352802538871765)
--(axis cs:360,0.345859581232071)
--(axis cs:361,0.342817294597626)
--(axis cs:362,0.348639680147171)
--(axis cs:363,0.349711549282074)
--(axis cs:364,0.347063675820827)
--(axis cs:365,0.352722616791725)
--(axis cs:366,0.347509700059891)
--(axis cs:367,0.34329828619957)
--(axis cs:368,0.335564462989569)
--(axis cs:369,0.342675083875656)
--(axis cs:370,0.341176801919937)
--(axis cs:371,0.341661539971828)
--(axis cs:372,0.338230240345001)
--(axis cs:373,0.341833990812302)
--(axis cs:374,0.333994719535112)
--(axis cs:375,0.331044626235962)
--(axis cs:376,0.335885351896286)
--(axis cs:377,0.331183344125748)
--(axis cs:378,0.3358169734478)
--(axis cs:379,0.331863242387772)
--(axis cs:380,0.325241094827652)
--(axis cs:381,0.327103453874588)
--(axis cs:382,0.335927319526672)
--(axis cs:383,0.334458637237549)
--(axis cs:384,0.329683524370193)
--(axis cs:385,0.329621744155884)
--(axis cs:386,0.33043594956398)
--(axis cs:387,0.32931969165802)
--(axis cs:388,0.330799305438995)
--(axis cs:389,0.323541700839996)
--(axis cs:390,0.32185121178627)
--(axis cs:391,0.323756796121597)
--(axis cs:392,0.325492691993713)
--(axis cs:393,0.32153155207634)
--(axis cs:394,0.324005109071732)
--(axis cs:395,0.311979669332504)
--(axis cs:396,0.323380465656519)
--(axis cs:397,0.320092626959085)
--(axis cs:398,0.318166714906693)
--(axis cs:399,0.312594544887543)
--(axis cs:400,0.318888824880123)
--(axis cs:401,0.314232349395752)
--(axis cs:402,0.330896652191877)
--(axis cs:403,0.322557288110256)
--(axis cs:404,0.311331766843796)
--(axis cs:405,0.309941124916077)
--(axis cs:406,0.311882281303406)
--(axis cs:407,0.307718008756638)
--(axis cs:408,0.308507835865021)
--(axis cs:409,0.299483865499496)
--(axis cs:410,0.305469930171967)
--(axis cs:411,0.307730329036713)
--(axis cs:412,0.305881857872009)
--(axis cs:413,0.311620622873306)
--(axis cs:414,0.319791352748871)
--(axis cs:415,0.307683485746384)
--(axis cs:416,0.30430611371994)
--(axis cs:417,0.301172804832459)
--(axis cs:418,0.302719551324844)
--(axis cs:419,0.2979083776474)
--(axis cs:420,0.295487624406815)
--(axis cs:421,0.294432997703552)
--(axis cs:422,0.297646504640579)
--(axis cs:423,0.288209046125412)
--(axis cs:424,0.289812462329864)
--(axis cs:425,0.287152147293091)
--(axis cs:426,0.284866797924042)
--(axis cs:427,0.29901487827301)
--(axis cs:428,0.308492338657379)
--(axis cs:429,0.297985970973969)
--(axis cs:430,0.308886241912842)
--(axis cs:431,0.315064835548401)
--(axis cs:432,0.288730158060789)
--(axis cs:433,0.286850696206093)
--(axis cs:434,0.282112693786621)
--(axis cs:435,0.281459871530533)
--(axis cs:436,0.279663747549057)
--(axis cs:437,0.281951189041138)
--(axis cs:438,0.282155185937881)
--(axis cs:439,0.286433577537537)
--(axis cs:440,0.28848203420639)
--(axis cs:441,0.287250906229019)
--(axis cs:442,0.273444086313248)
--(axis cs:443,0.277241027355194)
--(axis cs:444,0.273586934804916)
--(axis cs:445,0.271163552999496)
--(axis cs:446,0.270628607273102)
--(axis cs:447,0.273300516605377)
--(axis cs:448,0.276098877191544)
--(axis cs:449,0.274631935358047)
--(axis cs:450,0.271499357223511)
--(axis cs:451,0.269079196453094)
--(axis cs:452,0.271215938478708)
--(axis cs:453,0.27627244591713)
--(axis cs:454,0.26679023489356)
--(axis cs:455,0.263694337010384)
--(axis cs:456,0.262413263320923)
--(axis cs:457,0.258934783935547)
--(axis cs:458,0.262991982698441)
--(axis cs:459,0.267012518644333)
--(axis cs:460,0.2686618745327)
--(axis cs:461,0.267163419723511)
--(axis cs:462,0.261796683073044)
--(axis cs:463,0.264755779504776)
--(axis cs:464,0.260827416181564)
--(axis cs:465,0.261854439973831)
--(axis cs:466,0.259939202666283)
--(axis cs:467,0.260265592783689)
--(axis cs:468,0.257145655155182)
--(axis cs:469,0.25351477265358)
--(axis cs:470,0.252302497625351)
--(axis cs:471,0.253177067637444)
--(axis cs:472,0.251072183251381)
--(axis cs:473,0.249256935715675)
--(axis cs:474,0.251106384396553)
--(axis cs:475,0.249170377701521)
--(axis cs:476,0.251933792233467)
--(axis cs:477,0.249103787541389)
--(axis cs:478,0.248489651083946)
--(axis cs:479,0.251249265670776)
--(axis cs:480,0.245522601902485)
--(axis cs:481,0.249031043052673)
--(axis cs:482,0.251317855715752)
--(axis cs:483,0.250362679362297)
--(axis cs:484,0.24468238055706)
--(axis cs:485,0.243887096643448)
--(axis cs:486,0.244369134306908)
--(axis cs:487,0.237073019146919)
--(axis cs:488,0.237307021021843)
--(axis cs:489,0.24109765291214)
--(axis cs:490,0.240386074781418)
--(axis cs:491,0.240268567204475)
--(axis cs:492,0.240991154313087)
--(axis cs:493,0.243049615621567)
--(axis cs:494,0.235571894049644)
--(axis cs:495,0.233877918124199)
--(axis cs:496,0.237149465084076)
--(axis cs:497,0.231500214338303)
--(axis cs:498,0.230696356296539)
--(axis cs:499,0.233422175049782)
--(axis cs:500,0.230841362476349)
--(axis cs:501,0.226903155148029)
--(axis cs:502,0.23293568789959)
--(axis cs:503,0.229298567771912)
--(axis cs:504,0.227242790088058)
--(axis cs:505,0.229173842072487)
--(axis cs:506,0.227454677224159)
--(axis cs:507,0.236705926060677)
--(axis cs:508,0.233862528204918)
--(axis cs:509,0.222372379899025)
--(axis cs:510,0.222099414467812)
--(axis cs:511,0.222181847691536)
--(axis cs:512,0.220339092612267)
--(axis cs:513,0.218721935153008)
--(axis cs:514,0.231773433089256)
--(axis cs:515,0.224968764260411)
--(axis cs:516,0.220148139670491)
--(axis cs:517,0.22032105922699)
--(axis cs:518,0.220633167028427)
--(axis cs:519,0.214703699946404)
--(axis cs:520,0.21689238846302)
--(axis cs:521,0.215948674082756)
--(axis cs:522,0.215488439798355)
--(axis cs:523,0.220887735486031)
--(axis cs:524,0.213848289847374)
--(axis cs:525,0.213412782549858)
--(axis cs:526,0.212936124205589)
--(axis cs:527,0.214157995581627)
--(axis cs:528,0.208398148044944)
--(axis cs:529,0.209981006383896)
--(axis cs:530,0.211465112566948)
--(axis cs:531,0.208377388715744)
--(axis cs:532,0.210482078790665)
--(axis cs:533,0.210569030046463)
--(axis cs:534,0.212949004769325)
--(axis cs:535,0.210248814076185)
--(axis cs:536,0.205307675674558)
--(axis cs:537,0.206507712602615)
--(axis cs:538,0.210968931689858)
--(axis cs:539,0.212061947584152)
--(axis cs:540,0.211772340536118)
--(axis cs:541,0.210019762516022)
--(axis cs:542,0.208615189790726)
--(axis cs:543,0.207245123386383)
--(axis cs:544,0.202915933728218)
--(axis cs:545,0.204072853922844)
--(axis cs:546,0.205667729973793)
--(axis cs:547,0.200666755437851)
--(axis cs:548,0.202297273278236)
--(axis cs:549,0.202936920523643)
--(axis cs:550,0.204008096456528)
--(axis cs:551,0.203552967309952)
--(axis cs:552,0.204246687889099)
--(axis cs:553,0.202019825577736)
--(axis cs:554,0.20204641520977)
--(axis cs:555,0.202058860659599)
--(axis cs:556,0.200640884116292)
--(axis cs:557,0.203466005027294)
--(axis cs:558,0.199854937195778)
--(axis cs:559,0.20046395227313)
--(axis cs:560,0.200128036737442)
--(axis cs:561,0.196789327263832)
--(axis cs:562,0.199938946962357)
--(axis cs:563,0.198136600852013)
--(axis cs:564,0.195894664525986)
--(axis cs:565,0.196640264987946)
--(axis cs:566,0.197220126762986)
--(axis cs:567,0.196983730792999)
--(axis cs:568,0.200209620594978)
--(axis cs:569,0.198882827162743)
--(axis cs:570,0.197785216495395)
--(axis cs:571,0.197081506252289)
--(axis cs:572,0.197740992903709)
--(axis cs:573,0.206031903624535)
--(axis cs:574,0.196847566962242)
--(axis cs:575,0.195064810216427)
--(axis cs:576,0.196990633010864)
--(axis cs:577,0.196785390377045)
--(axis cs:578,0.193845084309578)
--(axis cs:579,0.197342443466187)
--(axis cs:580,0.195206433534622)
--(axis cs:581,0.196124428510666)
--(axis cs:582,0.195766824483871)
--(axis cs:583,0.194942083805799)
--(axis cs:584,0.196469154953957)
--(axis cs:585,0.192868188023567)
--(axis cs:586,0.196605295240879)
--(axis cs:587,0.196615442633629)
--(axis cs:588,0.194413456320763)
--(axis cs:589,0.19524836063385)
--(axis cs:590,0.194934171438217)
--(axis cs:591,0.195108306407928)
--(axis cs:592,0.196223747730255)
--(axis cs:593,0.194359877705574)
--(axis cs:594,0.193241328001022)
--(axis cs:595,0.194272315576673)
--(axis cs:596,0.188938595354557)
--(axis cs:597,0.193019330501556)
--(axis cs:598,0.189832971338183)
--(axis cs:599,0.190692409873009)
--(axis cs:599,0.222093224525452)
--(axis cs:599,0.222093224525452)
--(axis cs:598,0.214874796569347)
--(axis cs:597,0.215507559478283)
--(axis cs:596,0.217079930007458)
--(axis cs:595,0.217122468352318)
--(axis cs:594,0.216838625073433)
--(axis cs:593,0.2176509141922)
--(axis cs:592,0.218824189901352)
--(axis cs:591,0.217252656817436)
--(axis cs:590,0.217080792784691)
--(axis cs:589,0.219965782761574)
--(axis cs:588,0.21859635412693)
--(axis cs:587,0.220645433664322)
--(axis cs:586,0.21858796775341)
--(axis cs:585,0.218884152173996)
--(axis cs:584,0.219376665353775)
--(axis cs:583,0.218881973624229)
--(axis cs:582,0.218512976169586)
--(axis cs:581,0.219648241922259)
--(axis cs:580,0.21854290664196)
--(axis cs:579,0.222003298997879)
--(axis cs:578,0.217647963166237)
--(axis cs:577,0.218539889529347)
--(axis cs:576,0.219794479012489)
--(axis cs:575,0.22226035296917)
--(axis cs:574,0.221689012646675)
--(axis cs:573,0.220007592439651)
--(axis cs:572,0.219764440059662)
--(axis cs:571,0.223778274655342)
--(axis cs:570,0.221835771203041)
--(axis cs:569,0.220146188139915)
--(axis cs:568,0.219773778319359)
--(axis cs:567,0.217784225940704)
--(axis cs:566,0.222118101418018)
--(axis cs:565,0.223397108912468)
--(axis cs:564,0.21991553902626)
--(axis cs:563,0.221419805288315)
--(axis cs:562,0.222644779086113)
--(axis cs:561,0.221878147125244)
--(axis cs:560,0.223295867443085)
--(axis cs:559,0.222187580689788)
--(axis cs:558,0.234976676106453)
--(axis cs:557,0.227448302507401)
--(axis cs:556,0.227036967873573)
--(axis cs:555,0.225780254602432)
--(axis cs:554,0.225248324871063)
--(axis cs:553,0.224946871399879)
--(axis cs:552,0.22661041021347)
--(axis cs:551,0.226005634665489)
--(axis cs:550,0.225154477357864)
--(axis cs:549,0.225396516919136)
--(axis cs:548,0.228284847736359)
--(axis cs:547,0.22973652780056)
--(axis cs:546,0.227860752046108)
--(axis cs:545,0.229566982388496)
--(axis cs:544,0.228712052106857)
--(axis cs:543,0.227202561497688)
--(axis cs:542,0.228568562865257)
--(axis cs:541,0.230211368203163)
--(axis cs:540,0.229897677898407)
--(axis cs:539,0.23251228928566)
--(axis cs:538,0.233884936571121)
--(axis cs:537,0.232113274931908)
--(axis cs:536,0.23073536157608)
--(axis cs:535,0.233267077803612)
--(axis cs:534,0.236979751735926)
--(axis cs:533,0.234165066480637)
--(axis cs:532,0.236085882782936)
--(axis cs:531,0.235843738913536)
--(axis cs:530,0.236801272630692)
--(axis cs:529,0.241557568311691)
--(axis cs:528,0.238823682069778)
--(axis cs:527,0.236590144634247)
--(axis cs:526,0.237843134999275)
--(axis cs:525,0.24131823182106)
--(axis cs:524,0.24045384824276)
--(axis cs:523,0.242417310774326)
--(axis cs:522,0.237437059357762)
--(axis cs:521,0.243019828423858)
--(axis cs:520,0.244126734137535)
--(axis cs:519,0.242033094167709)
--(axis cs:518,0.246583101153374)
--(axis cs:517,0.243330416083336)
--(axis cs:516,0.244297534227371)
--(axis cs:515,0.244281259179115)
--(axis cs:514,0.248194149136543)
--(axis cs:513,0.243909120559692)
--(axis cs:512,0.244781363382936)
--(axis cs:511,0.245795728862286)
--(axis cs:510,0.24800386428833)
--(axis cs:509,0.246492770314217)
--(axis cs:508,0.253253495693207)
--(axis cs:507,0.254496645927429)
--(axis cs:506,0.251628649458289)
--(axis cs:505,0.253713181912899)
--(axis cs:504,0.253475220575929)
--(axis cs:503,0.256146460771561)
--(axis cs:502,0.25570627450943)
--(axis cs:501,0.262112760543823)
--(axis cs:500,0.259358948469162)
--(axis cs:499,0.255221376270056)
--(axis cs:498,0.258113318681717)
--(axis cs:497,0.258373212814331)
--(axis cs:496,0.261111533641815)
--(axis cs:495,0.263155840933323)
--(axis cs:494,0.261581500172615)
--(axis cs:493,0.262189227342606)
--(axis cs:492,0.267988443374634)
--(axis cs:491,0.266938424110413)
--(axis cs:490,0.26295450925827)
--(axis cs:489,0.266698968410492)
--(axis cs:488,0.265757773667574)
--(axis cs:487,0.265894359350204)
--(axis cs:486,0.267203897237778)
--(axis cs:485,0.264808070659637)
--(axis cs:484,0.268121266365051)
--(axis cs:483,0.269624829292297)
--(axis cs:482,0.274479103088379)
--(axis cs:481,0.274725770950317)
--(axis cs:480,0.273133221268654)
--(axis cs:479,0.278476064950228)
--(axis cs:478,0.274517285823822)
--(axis cs:477,0.276823407411575)
--(axis cs:476,0.276280242204666)
--(axis cs:475,0.275150787830353)
--(axis cs:474,0.285574650764465)
--(axis cs:473,0.280666565895081)
--(axis cs:472,0.281709438562393)
--(axis cs:471,0.281977832317352)
--(axis cs:470,0.279795116186142)
--(axis cs:469,0.283408629894257)
--(axis cs:468,0.281674122810364)
--(axis cs:467,0.297870015054941)
--(axis cs:466,0.289894771575928)
--(axis cs:465,0.297949159145355)
--(axis cs:464,0.305202050209045)
--(axis cs:463,0.288956737518311)
--(axis cs:462,0.289985227584839)
--(axis cs:461,0.293455511331558)
--(axis cs:460,0.290188074111938)
--(axis cs:459,0.295914005339146)
--(axis cs:458,0.292181372642517)
--(axis cs:457,0.293795538842678)
--(axis cs:456,0.289405232667923)
--(axis cs:455,0.293464517593384)
--(axis cs:454,0.295163297653198)
--(axis cs:453,0.301788175106049)
--(axis cs:452,0.324703377485275)
--(axis cs:451,0.295918940901756)
--(axis cs:450,0.29826717376709)
--(axis cs:449,0.298257207870483)
--(axis cs:448,0.30350484251976)
--(axis cs:447,0.304748982191086)
--(axis cs:446,0.303015685081482)
--(axis cs:445,0.300794738531113)
--(axis cs:444,0.314193344116211)
--(axis cs:443,0.307755887508392)
--(axis cs:442,0.307607483863831)
--(axis cs:441,0.314418238401413)
--(axis cs:440,0.331099498271942)
--(axis cs:439,0.329580169916153)
--(axis cs:438,0.308546859025955)
--(axis cs:437,0.316803209930658)
--(axis cs:436,0.31115317940712)
--(axis cs:435,0.308833277225494)
--(axis cs:434,0.311948245763779)
--(axis cs:433,0.321120148897171)
--(axis cs:432,0.329741357117891)
--(axis cs:431,0.322081941366196)
--(axis cs:430,0.345342302322388)
--(axis cs:429,0.33017857670784)
--(axis cs:428,0.316676336526871)
--(axis cs:427,0.32285972237587)
--(axis cs:426,0.322573298215866)
--(axis cs:425,0.329950362443924)
--(axis cs:424,0.346553510427475)
--(axis cs:423,0.330091547966003)
--(axis cs:422,0.325255233049393)
--(axis cs:421,0.323721653223038)
--(axis cs:420,0.332352685928345)
--(axis cs:419,0.3276567953825)
--(axis cs:418,0.335455286502838)
--(axis cs:417,0.331504660844803)
--(axis cs:416,0.332314914464951)
--(axis cs:415,0.3317855656147)
--(axis cs:414,0.339738770723343)
--(axis cs:413,0.334382292032242)
--(axis cs:412,0.336832529306412)
--(axis cs:411,0.337204080820084)
--(axis cs:410,0.339584052562714)
--(axis cs:409,0.336232566833496)
--(axis cs:408,0.342979300022125)
--(axis cs:407,0.338377863168716)
--(axis cs:406,0.338944011926651)
--(axis cs:405,0.33583208322525)
--(axis cs:404,0.342082822322845)
--(axis cs:403,0.344810128211975)
--(axis cs:402,0.346257698535919)
--(axis cs:401,0.354829049110413)
--(axis cs:400,0.342858916521072)
--(axis cs:399,0.342706555128098)
--(axis cs:398,0.348294216394424)
--(axis cs:397,0.344399243593216)
--(axis cs:396,0.351267284154892)
--(axis cs:395,0.34819912314415)
--(axis cs:394,0.351003666222095)
--(axis cs:393,0.355386310815811)
--(axis cs:392,0.348851561546326)
--(axis cs:391,0.351127254962921)
--(axis cs:390,0.354819333553314)
--(axis cs:389,0.357010489702225)
--(axis cs:388,0.382287418842316)
--(axis cs:387,0.362072324752808)
--(axis cs:386,0.384904158115387)
--(axis cs:385,0.37048122882843)
--(axis cs:384,0.360502590090036)
--(axis cs:383,0.364166253805161)
--(axis cs:382,0.361086082458496)
--(axis cs:381,0.360967499017715)
--(axis cs:380,0.360825836658478)
--(axis cs:379,0.358305805921555)
--(axis cs:378,0.360434556007385)
--(axis cs:377,0.364120280742645)
--(axis cs:376,0.36835010305047)
--(axis cs:375,0.365354663133621)
--(axis cs:374,0.366167879104614)
--(axis cs:373,0.369984072446823)
--(axis cs:372,0.375026649236679)
--(axis cs:371,0.36735822558403)
--(axis cs:370,0.374629986286163)
--(axis cs:369,0.370363225638866)
--(axis cs:368,0.374024170637131)
--(axis cs:367,0.371911990642548)
--(axis cs:366,0.387821026742458)
--(axis cs:365,0.384168525338173)
--(axis cs:364,0.390019333362579)
--(axis cs:363,0.391994774341583)
--(axis cs:362,0.393913595974445)
--(axis cs:361,0.37802882194519)
--(axis cs:360,0.389721125364304)
--(axis cs:359,0.407376676797867)
--(axis cs:358,0.395346212387085)
--(axis cs:357,0.383815985918045)
--(axis cs:356,0.38276252746582)
--(axis cs:355,0.384941837191582)
--(axis cs:354,0.393534005731344)
--(axis cs:353,0.387784278988838)
--(axis cs:352,0.386082291603088)
--(axis cs:351,0.382283848524094)
--(axis cs:350,0.389071428775787)
--(axis cs:349,0.398076495081186)
--(axis cs:348,0.389246863126755)
--(axis cs:347,0.38421266078949)
--(axis cs:346,0.393403137773275)
--(axis cs:345,0.398107463121414)
--(axis cs:344,0.399328993707895)
--(axis cs:343,0.395101821422577)
--(axis cs:342,0.398285150527954)
--(axis cs:341,0.388744467496872)
--(axis cs:340,0.395418900251388)
--(axis cs:339,0.399286645650864)
--(axis cs:338,0.412844579070807)
--(axis cs:337,0.393996995687485)
--(axis cs:336,0.398710036277771)
--(axis cs:335,0.397689293771982)
--(axis cs:334,0.4059485912323)
--(axis cs:333,0.399804710447788)
--(axis cs:332,0.397669090628624)
--(axis cs:331,0.3993512570858)
--(axis cs:330,0.433047944307327)
--(axis cs:329,0.410451519936323)
--(axis cs:328,0.402892076969147)
--(axis cs:327,0.405235660076141)
--(axis cs:326,0.400766354799271)
--(axis cs:325,0.407121855020523)
--(axis cs:324,0.404580771923065)
--(axis cs:323,0.412211699783802)
--(axis cs:322,0.410533010959625)
--(axis cs:321,0.451964765787125)
--(axis cs:320,0.413568711280823)
--(axis cs:319,0.411116522550583)
--(axis cs:318,0.425727516412735)
--(axis cs:317,0.418793624639511)
--(axis cs:316,0.413865911960602)
--(axis cs:315,0.417690998315811)
--(axis cs:314,0.406427747011185)
--(axis cs:313,0.409549147188663)
--(axis cs:312,0.421227705478668)
--(axis cs:311,0.414492648839951)
--(axis cs:310,0.41908066868782)
--(axis cs:309,0.416293919086456)
--(axis cs:308,0.413576638698578)
--(axis cs:307,0.417516875267029)
--(axis cs:306,0.415277514308691)
--(axis cs:305,0.419092816114426)
--(axis cs:304,0.413197654485703)
--(axis cs:303,0.436691892147064)
--(axis cs:302,0.425407353490591)
--(axis cs:301,0.421487617492676)
--(axis cs:300,0.433269107341766)
--(axis cs:299,0.422496801614761)
--(axis cs:298,0.432221966981888)
--(axis cs:297,0.428644783496857)
--(axis cs:296,0.434498035907745)
--(axis cs:295,0.424718087911606)
--(axis cs:294,0.428088295459747)
--(axis cs:293,0.418776720762253)
--(axis cs:292,0.455774688720703)
--(axis cs:291,0.435987991094589)
--(axis cs:290,0.442409813404083)
--(axis cs:289,0.426369094848633)
--(axis cs:288,0.427654874324799)
--(axis cs:287,0.423736023902893)
--(axis cs:286,0.434311383962631)
--(axis cs:285,0.447710877656937)
--(axis cs:284,0.458239054679871)
--(axis cs:283,0.437287896871567)
--(axis cs:282,0.456896591186524)
--(axis cs:281,0.446052718162537)
--(axis cs:280,0.441555488109589)
--(axis cs:279,0.429703569412231)
--(axis cs:278,0.435865670442581)
--(axis cs:277,0.445437449216843)
--(axis cs:276,0.444959139823914)
--(axis cs:275,0.442995220422745)
--(axis cs:274,0.481018549203873)
--(axis cs:273,0.436891967058182)
--(axis cs:272,0.438799673318863)
--(axis cs:271,0.435120421648026)
--(axis cs:270,0.433132410049438)
--(axis cs:269,0.445703320503235)
--(axis cs:268,0.452659547328949)
--(axis cs:267,0.443456810712814)
--(axis cs:266,0.44565652012825)
--(axis cs:265,0.452596592903137)
--(axis cs:264,0.477067983150482)
--(axis cs:263,0.44633657336235)
--(axis cs:262,0.439708489179611)
--(axis cs:261,0.440972763299942)
--(axis cs:260,0.44519727230072)
--(axis cs:259,0.446959817409515)
--(axis cs:258,0.445301270484924)
--(axis cs:257,0.440175724029541)
--(axis cs:256,0.449965667724609)
--(axis cs:255,0.459366071224213)
--(axis cs:254,0.469138276576996)
--(axis cs:253,0.452918338775635)
--(axis cs:252,0.461636882573366)
--(axis cs:251,0.481567925214767)
--(axis cs:250,0.456813418865204)
--(axis cs:249,0.452721095085144)
--(axis cs:248,0.457135909050703)
--(axis cs:247,0.452926307916641)
--(axis cs:246,0.479389834553003)
--(axis cs:245,0.45775141119957)
--(axis cs:244,0.460459679365158)
--(axis cs:243,0.463218480348587)
--(axis cs:242,0.462140256166458)
--(axis cs:241,0.450597637891769)
--(axis cs:240,0.463863903284073)
--(axis cs:239,0.461196386218071)
--(axis cs:238,0.463061767816544)
--(axis cs:237,0.459558004140854)
--(axis cs:236,0.458855732679367)
--(axis cs:235,0.461810874938965)
--(axis cs:234,0.459449380636215)
--(axis cs:233,0.458112770318985)
--(axis cs:232,0.477397459745407)
--(axis cs:231,0.458606082201004)
--(axis cs:230,0.484986597299576)
--(axis cs:229,0.472053283452988)
--(axis cs:228,0.468240815401077)
--(axis cs:227,0.467216473817825)
--(axis cs:226,0.474840727299452)
--(axis cs:225,0.473277324438095)
--(axis cs:224,0.517435204982758)
--(axis cs:223,0.475637477636337)
--(axis cs:222,0.475684487819672)
--(axis cs:221,0.467901331186295)
--(axis cs:220,0.466206055879593)
--(axis cs:219,0.475677902847528)
--(axis cs:218,0.482948052883148)
--(axis cs:217,0.481260854005814)
--(axis cs:216,0.473136842250824)
--(axis cs:215,0.486242419481277)
--(axis cs:214,0.495713132619858)
--(axis cs:213,0.531964015960693)
--(axis cs:212,0.479894798994064)
--(axis cs:211,0.477820694446564)
--(axis cs:210,0.478311836719513)
--(axis cs:209,0.478924906253815)
--(axis cs:208,0.485098820924759)
--(axis cs:207,0.482293766736984)
--(axis cs:206,0.475233918428421)
--(axis cs:205,0.485557514429092)
--(axis cs:204,0.49926966175437)
--(axis cs:203,0.485073226690292)
--(axis cs:202,0.483160150051117)
--(axis cs:201,0.485703861713409)
--(axis cs:200,0.512664484977722)
--(axis cs:199,0.489472562074661)
--(axis cs:198,0.510930901765823)
--(axis cs:197,0.499445495307445)
--(axis cs:196,0.49169265627861)
--(axis cs:195,0.489928448200226)
--(axis cs:194,0.491910314559937)
--(axis cs:193,0.492145615816116)
--(axis cs:192,0.492958557605743)
--(axis cs:191,0.512033891677856)
--(axis cs:190,0.51223042011261)
--(axis cs:189,0.487601345777512)
--(axis cs:188,0.491263943910599)
--(axis cs:187,0.493708121776581)
--(axis cs:186,0.497417789548635)
--(axis cs:185,0.498334813117981)
--(axis cs:184,0.499597638845444)
--(axis cs:183,0.491074508428574)
--(axis cs:182,0.491028040647507)
--(axis cs:181,0.501455360651016)
--(axis cs:180,0.506351661682129)
--(axis cs:179,0.500442576408386)
--(axis cs:178,0.496209990978241)
--(axis cs:177,0.49589569568634)
--(axis cs:176,0.509114444255829)
--(axis cs:175,0.501902812719345)
--(axis cs:174,0.503411567211151)
--(axis cs:173,0.523075926303864)
--(axis cs:172,0.511870813369751)
--(axis cs:171,0.528775840997696)
--(axis cs:170,0.508179688453674)
--(axis cs:169,0.526665276288986)
--(axis cs:168,0.518637144565582)
--(axis cs:167,0.503770929574966)
--(axis cs:166,0.510757315158844)
--(axis cs:165,0.513358154296875)
--(axis cs:164,0.520558392852545)
--(axis cs:163,0.521600914001465)
--(axis cs:162,0.510216283798218)
--(axis cs:161,0.517932295799255)
--(axis cs:160,0.533077538013458)
--(axis cs:159,0.518101716041565)
--(axis cs:158,0.515078943669796)
--(axis cs:157,0.510568964481354)
--(axis cs:156,0.527303010821342)
--(axis cs:155,0.519901037216187)
--(axis cs:154,0.519804299175739)
--(axis cs:153,0.525137841701508)
--(axis cs:152,0.522589431703091)
--(axis cs:151,0.526954710483551)
--(axis cs:150,0.540107381343842)
--(axis cs:149,0.525059688091278)
--(axis cs:148,0.521387431323528)
--(axis cs:147,0.523568558692932)
--(axis cs:146,0.567685503065586)
--(axis cs:145,0.539126431941986)
--(axis cs:144,0.592792153358459)
--(axis cs:143,0.534960567951202)
--(axis cs:142,0.550566172599792)
--(axis cs:141,0.533696162700653)
--(axis cs:140,0.537662327289581)
--(axis cs:139,0.547275350093842)
--(axis cs:138,0.538697230815887)
--(axis cs:137,0.561908805370331)
--(axis cs:136,0.549362325668335)
--(axis cs:135,0.540280652046204)
--(axis cs:134,0.537514579296112)
--(axis cs:133,0.537806935608387)
--(axis cs:132,0.534201216697693)
--(axis cs:131,0.579474449157715)
--(axis cs:130,0.569999265670776)
--(axis cs:129,0.553728425502777)
--(axis cs:128,0.529248321056366)
--(axis cs:127,0.541009187698364)
--(axis cs:126,0.539124166965485)
--(axis cs:125,0.534011483192444)
--(axis cs:124,0.544127857685089)
--(axis cs:123,0.571433293819428)
--(axis cs:122,0.537921142578125)
--(axis cs:121,0.545953321456909)
--(axis cs:120,0.544793029129505)
--(axis cs:119,0.544099234044552)
--(axis cs:118,0.539396815598011)
--(axis cs:117,0.550911428630352)
--(axis cs:116,0.541487741470337)
--(axis cs:115,0.54764107465744)
--(axis cs:114,0.540379153490066)
--(axis cs:113,0.559777474403381)
--(axis cs:112,0.566177773475647)
--(axis cs:111,0.552217710018158)
--(axis cs:110,0.562931000292301)
--(axis cs:109,0.582836627960205)
--(axis cs:108,0.553304445743561)
--(axis cs:107,0.557278776168823)
--(axis cs:106,0.560963606834412)
--(axis cs:105,0.579226088523865)
--(axis cs:104,0.557121086120606)
--(axis cs:103,0.562963652610779)
--(axis cs:102,0.555817008018494)
--(axis cs:101,0.555661942064762)
--(axis cs:100,0.55926855802536)
--(axis cs:99,0.57636992931366)
--(axis cs:98,0.610709083080292)
--(axis cs:97,0.564485842883587)
--(axis cs:96,0.563427746295929)
--(axis cs:95,0.559167293906212)
--(axis cs:94,0.572854829132557)
--(axis cs:93,0.57370148897171)
--(axis cs:92,0.578431881666183)
--(axis cs:91,0.568409729003906)
--(axis cs:90,0.574515020847321)
--(axis cs:89,0.5743537068367)
--(axis cs:88,0.583750200271606)
--(axis cs:87,0.572073903977871)
--(axis cs:86,0.579751622676849)
--(axis cs:85,0.564924263954163)
--(axis cs:84,0.577110326290131)
--(axis cs:83,0.588166379928589)
--(axis cs:82,0.581540155410767)
--(axis cs:81,0.586021447181702)
--(axis cs:80,0.583356726169586)
--(axis cs:79,0.591251730918884)
--(axis cs:78,0.586751222610474)
--(axis cs:77,0.589145027399063)
--(axis cs:76,0.593157339096069)
--(axis cs:75,0.598090732097626)
--(axis cs:74,0.607576512098312)
--(axis cs:73,0.592357902824879)
--(axis cs:72,0.593178236484528)
--(axis cs:71,0.600120437145233)
--(axis cs:70,0.591718637943268)
--(axis cs:69,0.604433026611805)
--(axis cs:68,0.595511734485626)
--(axis cs:67,0.604229199886322)
--(axis cs:66,0.646394956111908)
--(axis cs:65,0.623284363746643)
--(axis cs:64,0.606290459632874)
--(axis cs:63,0.621228563785553)
--(axis cs:62,0.621619284152985)
--(axis cs:61,0.609953606128693)
--(axis cs:60,0.627970055937767)
--(axis cs:59,0.627333033084869)
--(axis cs:58,0.6232253074646)
--(axis cs:57,0.631725057959557)
--(axis cs:56,0.620308616161346)
--(axis cs:55,0.626123046875)
--(axis cs:54,0.633258974552155)
--(axis cs:53,0.633639395236969)
--(axis cs:52,0.632908868789673)
--(axis cs:51,0.642369033098221)
--(axis cs:50,0.645430010557175)
--(axis cs:49,0.645281552970409)
--(axis cs:48,0.649611365795135)
--(axis cs:47,0.671497966945171)
--(axis cs:46,0.659155559539795)
--(axis cs:45,0.660624265670776)
--(axis cs:44,0.700307703018188)
--(axis cs:43,0.673627126216888)
--(axis cs:42,0.671052134037018)
--(axis cs:41,0.664297842979431)
--(axis cs:40,0.675178337097168)
--(axis cs:39,0.675579690933228)
--(axis cs:38,0.682651714384556)
--(axis cs:37,0.691184878349304)
--(axis cs:36,0.682157373428345)
--(axis cs:35,0.691720807552338)
--(axis cs:34,0.715588760375977)
--(axis cs:33,0.696478034257889)
--(axis cs:32,0.706427097320557)
--(axis cs:31,0.705113220214844)
--(axis cs:30,0.705514895915985)
--(axis cs:29,0.711870431900024)
--(axis cs:28,0.729331684112549)
--(axis cs:27,0.726606357097626)
--(axis cs:26,0.737267410755157)
--(axis cs:25,0.742599308490753)
--(axis cs:24,0.748244202136993)
--(axis cs:23,0.768863546848297)
--(axis cs:22,0.759012794494629)
--(axis cs:21,0.777189218997955)
--(axis cs:20,0.780159342288971)
--(axis cs:19,0.783700394630432)
--(axis cs:18,0.79526207447052)
--(axis cs:17,0.814872429966927)
--(axis cs:16,0.819071390032768)
--(axis cs:15,0.825291156768799)
--(axis cs:14,0.836607801914215)
--(axis cs:13,0.851272678375244)
--(axis cs:12,0.863846635818481)
--(axis cs:11,0.884415975809097)
--(axis cs:10,0.914988338947296)
--(axis cs:9,0.92543808221817)
--(axis cs:8,0.967670547962189)
--(axis cs:7,0.990007925033569)
--(axis cs:6,1.01395441710949)
--(axis cs:5,1.05307416915894)
--(axis cs:4,1.08900990486145)
--(axis cs:3,1.13502819538116)
--(axis cs:2,1.18512361049652)
--(axis cs:1,1.26539733409882)
--(axis cs:0,1.50861899852753)
--cycle;

\path [draw=palette_sinopia, fill=palette_sinopia, opacity=0.2, very thin]
% \path [draw=color1, fill=color1, opacity=0.2, very thin]
(axis cs:0,1.40270900726318)
--(axis cs:0,1.36913775742054)
--(axis cs:1,1.13633511066437)
--(axis cs:2,1.04386887550354)
--(axis cs:3,0.972866439819336)
--(axis cs:4,0.915144574642181)
--(axis cs:5,0.869936859607697)
--(axis cs:6,0.827747432589531)
--(axis cs:7,0.802677690982819)
--(axis cs:8,0.774534785747528)
--(axis cs:9,0.748897874355316)
--(axis cs:10,0.728836679458618)
--(axis cs:11,0.710818207263947)
--(axis cs:12,0.693495857715607)
--(axis cs:13,0.685722947120667)
--(axis cs:14,0.669462478160858)
--(axis cs:15,0.661924223303795)
--(axis cs:16,0.646608054637909)
--(axis cs:17,0.644371044635773)
--(axis cs:18,0.631404483318329)
--(axis cs:19,0.628014504909515)
--(axis cs:20,0.614330434799194)
--(axis cs:21,0.606148290634155)
--(axis cs:22,0.598118853569031)
--(axis cs:23,0.59766151458025)
--(axis cs:24,0.599352037906647)
--(axis cs:25,0.582463645935059)
--(axis cs:26,0.575066864490509)
--(axis cs:27,0.571905833482742)
--(axis cs:28,0.562957882881165)
--(axis cs:29,0.554630542993545)
--(axis cs:30,0.555466866493225)
--(axis cs:31,0.548618030548096)
--(axis cs:32,0.547091150283813)
--(axis cs:33,0.546556007862091)
--(axis cs:34,0.531882047653198)
--(axis cs:35,0.538138914108276)
--(axis cs:36,0.52507720053196)
--(axis cs:37,0.526023781299591)
--(axis cs:38,0.525570869445801)
--(axis cs:39,0.529928553104401)
--(axis cs:40,0.523007786273956)
--(axis cs:41,0.508253402113915)
--(axis cs:42,0.512871968746185)
--(axis cs:43,0.506536614894867)
--(axis cs:44,0.495642077922821)
--(axis cs:45,0.500352358818054)
--(axis cs:46,0.497725176811218)
--(axis cs:47,0.490789866447449)
--(axis cs:48,0.496919363737106)
--(axis cs:49,0.488149464130402)
--(axis cs:50,0.49147173166275)
--(axis cs:51,0.482037717103958)
--(axis cs:52,0.484564924240112)
--(axis cs:53,0.48412446975708)
--(axis cs:54,0.488698190450668)
--(axis cs:55,0.474794721603394)
--(axis cs:56,0.469207316637039)
--(axis cs:57,0.46362938284874)
--(axis cs:58,0.468081849813461)
--(axis cs:59,0.475326234102249)
--(axis cs:60,0.468071466684341)
--(axis cs:61,0.462245845794678)
--(axis cs:62,0.460719537734985)
--(axis cs:63,0.458564895391464)
--(axis cs:64,0.461065322160721)
--(axis cs:65,0.46047061085701)
--(axis cs:66,0.45022394657135)
--(axis cs:67,0.449673420190811)
--(axis cs:68,0.449459087848663)
--(axis cs:69,0.444857388734818)
--(axis cs:70,0.445199906826019)
--(axis cs:71,0.446716713905334)
--(axis cs:72,0.427599382400513)
--(axis cs:73,0.437296861410141)
--(axis cs:74,0.438903698474169)
--(axis cs:75,0.425684887170792)
--(axis cs:76,0.424828267097473)
--(axis cs:77,0.428210264444351)
--(axis cs:78,0.439432638883591)
--(axis cs:79,0.426982522010803)
--(axis cs:80,0.425223952531815)
--(axis cs:81,0.427219319343567)
--(axis cs:82,0.436097973585129)
--(axis cs:83,0.437947291433811)
--(axis cs:84,0.418615353107452)
--(axis cs:85,0.417124474048615)
--(axis cs:86,0.415841466188431)
--(axis cs:87,0.411156135797501)
--(axis cs:88,0.4082075715065)
--(axis cs:89,0.41069375872612)
--(axis cs:90,0.415624117851257)
--(axis cs:91,0.408020371198654)
--(axis cs:92,0.408943545818329)
--(axis cs:93,0.41138414144516)
--(axis cs:94,0.408748638629913)
--(axis cs:95,0.408799350261688)
--(axis cs:96,0.409463810920715)
--(axis cs:97,0.405761939287186)
--(axis cs:98,0.404443448781967)
--(axis cs:99,0.406113022565842)
--(axis cs:100,0.402131021022797)
--(axis cs:101,0.399179065227509)
--(axis cs:102,0.401743286848068)
--(axis cs:103,0.398909586668015)
--(axis cs:104,0.394532936811447)
--(axis cs:105,0.392183738946915)
--(axis cs:106,0.398812618404627)
--(axis cs:107,0.40639518097043)
--(axis cs:108,0.400449293851852)
--(axis cs:109,0.401518750190735)
--(axis cs:110,0.394399726390839)
--(axis cs:111,0.39473659992218)
--(axis cs:112,0.393193328380585)
--(axis cs:113,0.39014927148819)
--(axis cs:114,0.388002002239227)
--(axis cs:115,0.394990259408951)
--(axis cs:116,0.393518978357315)
--(axis cs:117,0.391559344530106)
--(axis cs:118,0.385603892803192)
--(axis cs:119,0.393369644880295)
--(axis cs:120,0.390663182735443)
--(axis cs:121,0.38718243509531)
--(axis cs:122,0.374017605483532)
--(axis cs:123,0.389646045267582)
--(axis cs:124,0.377402645349503)
--(axis cs:125,0.374537134170532)
--(axis cs:126,0.391518747806549)
--(axis cs:127,0.374609047174454)
--(axis cs:128,0.374783484637737)
--(axis cs:129,0.387423944473267)
--(axis cs:130,0.37399794459343)
--(axis cs:131,0.373375529050827)
--(axis cs:132,0.3807870452106)
--(axis cs:133,0.375647827386856)
--(axis cs:134,0.37483206987381)
--(axis cs:135,0.376504665613174)
--(axis cs:136,0.368607115745544)
--(axis cs:137,0.37016823887825)
--(axis cs:138,0.372011214494705)
--(axis cs:139,0.360586827993393)
--(axis cs:140,0.375743365287781)
--(axis cs:141,0.369039636850357)
--(axis cs:142,0.368969803154469)
--(axis cs:143,0.371298539638519)
--(axis cs:144,0.371852517127991)
--(axis cs:145,0.360425006896257)
--(axis cs:146,0.365386933088303)
--(axis cs:147,0.375258886814117)
--(axis cs:148,0.364070302248001)
--(axis cs:149,0.355518740415573)
--(axis cs:150,0.361275726556778)
--(axis cs:151,0.371388387680054)
--(axis cs:152,0.361527496576309)
--(axis cs:153,0.357605314254761)
--(axis cs:154,0.360806366354227)
--(axis cs:155,0.362303996086121)
--(axis cs:156,0.363958425819874)
--(axis cs:157,0.363313504159451)
--(axis cs:158,0.362865924835205)
--(axis cs:159,0.34702153801918)
--(axis cs:160,0.354186207056046)
--(axis cs:161,0.352057522535324)
--(axis cs:162,0.350915515422821)
--(axis cs:163,0.355503326654434)
--(axis cs:164,0.348601347208023)
--(axis cs:165,0.357664704322815)
--(axis cs:166,0.35891061425209)
--(axis cs:167,0.356370621919632)
--(axis cs:168,0.357742512226105)
--(axis cs:169,0.349379003047943)
--(axis cs:170,0.347468483448029)
--(axis cs:171,0.345046907663345)
--(axis cs:172,0.341272759437561)
--(axis cs:173,0.347202986329794)
--(axis cs:174,0.346883791685104)
--(axis cs:175,0.333316469192505)
--(axis cs:176,0.336443096399307)
--(axis cs:177,0.340283823013306)
--(axis cs:178,0.33998538851738)
--(axis cs:179,0.337182170152664)
--(axis cs:180,0.336363804340363)
--(axis cs:181,0.337708157300949)
--(axis cs:182,0.337119084745646)
--(axis cs:183,0.339237874746323)
--(axis cs:184,0.33389413356781)
--(axis cs:185,0.34318174123764)
--(axis cs:186,0.33287252292037)
--(axis cs:187,0.329934773296118)
--(axis cs:188,0.333656746149063)
--(axis cs:189,0.326642698049545)
--(axis cs:190,0.346155232787132)
--(axis cs:191,0.340219765901566)
--(axis cs:192,0.331263381242752)
--(axis cs:193,0.326845848560333)
--(axis cs:194,0.323669874966145)
--(axis cs:195,0.326512562334538)
--(axis cs:196,0.338680595159531)
--(axis cs:197,0.322130835056305)
--(axis cs:198,0.328053617477417)
--(axis cs:199,0.322240829467773)
--(axis cs:200,0.33004145026207)
--(axis cs:201,0.320437639951706)
--(axis cs:202,0.312475270032883)
--(axis cs:203,0.323270386457443)
--(axis cs:204,0.329236233234406)
--(axis cs:205,0.320276308059692)
--(axis cs:206,0.314494076371193)
--(axis cs:207,0.325693202018738)
--(axis cs:208,0.325228494405746)
--(axis cs:209,0.329172617197037)
--(axis cs:210,0.321514737606049)
--(axis cs:211,0.314964288473129)
--(axis cs:212,0.315714591741562)
--(axis cs:213,0.312641823291779)
--(axis cs:214,0.299981188774109)
--(axis cs:215,0.320314401388168)
--(axis cs:216,0.313506406545639)
--(axis cs:217,0.307073086500168)
--(axis cs:218,0.314537411928177)
--(axis cs:219,0.310478189587593)
--(axis cs:220,0.31797376871109)
--(axis cs:221,0.311724186837673)
--(axis cs:222,0.323241943120956)
--(axis cs:223,0.304509651660919)
--(axis cs:224,0.316455954313278)
--(axis cs:225,0.31886288523674)
--(axis cs:226,0.304056970179081)
--(axis cs:227,0.298621243238449)
--(axis cs:228,0.317226212620735)
--(axis cs:229,0.300489169359207)
--(axis cs:230,0.299109637737274)
--(axis cs:231,0.298722648620605)
--(axis cs:232,0.303903836011887)
--(axis cs:233,0.295222556591034)
--(axis cs:234,0.30099972486496)
--(axis cs:235,0.294034803956747)
--(axis cs:236,0.29748201161623)
--(axis cs:237,0.308394855707884)
--(axis cs:238,0.304745977967978)
--(axis cs:239,0.300733280181885)
--(axis cs:240,0.304926681518555)
--(axis cs:241,0.294841092824936)
--(axis cs:242,0.30344842672348)
--(axis cs:243,0.294865477085114)
--(axis cs:244,0.283670634031296)
--(axis cs:245,0.290230464935303)
--(axis cs:246,0.294142073392868)
--(axis cs:247,0.29586346745491)
--(axis cs:248,0.295140117406845)
--(axis cs:249,0.293122291564941)
--(axis cs:250,0.291357535123825)
--(axis cs:251,0.291506749391556)
--(axis cs:252,0.288686341047287)
--(axis cs:253,0.295223653316498)
--(axis cs:254,0.297365498542786)
--(axis cs:255,0.292869267612696)
--(axis cs:256,0.285463601350784)
--(axis cs:257,0.284150808900595)
--(axis cs:258,0.283097553253174)
--(axis cs:259,0.279922014474869)
--(axis cs:260,0.288753098249435)
--(axis cs:261,0.288396030664444)
--(axis cs:262,0.281503921747208)
--(axis cs:263,0.277686566114426)
--(axis cs:264,0.284471935033798)
--(axis cs:265,0.290050315856934)
--(axis cs:266,0.288516896963119)
--(axis cs:267,0.28940834403038)
--(axis cs:268,0.275075107812881)
--(axis cs:269,0.278001189231873)
--(axis cs:270,0.278033566474915)
--(axis cs:271,0.271055030822754)
--(axis cs:272,0.278872209787369)
--(axis cs:273,0.274568849802017)
--(axis cs:274,0.27026936814189)
--(axis cs:275,0.27067323923111)
--(axis cs:276,0.274233013391495)
--(axis cs:277,0.279788011312485)
--(axis cs:278,0.279015797376633)
--(axis cs:279,0.269466578960419)
--(axis cs:280,0.269307261705399)
--(axis cs:281,0.270653605461121)
--(axis cs:282,0.274287247657776)
--(axis cs:283,0.269691795110703)
--(axis cs:284,0.262826281785965)
--(axis cs:285,0.272928708791733)
--(axis cs:286,0.27581969499588)
--(axis cs:287,0.269344729185104)
--(axis cs:288,0.274076634645462)
--(axis cs:289,0.269143652915955)
--(axis cs:290,0.270001262426376)
--(axis cs:291,0.264480513334274)
--(axis cs:292,0.263023077696562)
--(axis cs:293,0.262141442298889)
--(axis cs:294,0.263296610116959)
--(axis cs:295,0.265283244848251)
--(axis cs:296,0.26372190117836)
--(axis cs:297,0.263311696052551)
--(axis cs:298,0.258579862117767)
--(axis cs:299,0.258808964490891)
--(axis cs:300,0.252444335818291)
--(axis cs:301,0.261260932683945)
--(axis cs:302,0.25539618730545)
--(axis cs:303,0.254087793827057)
--(axis cs:304,0.252184706926346)
--(axis cs:305,0.252367043495178)
--(axis cs:306,0.262538307905197)
--(axis cs:307,0.263014770150185)
--(axis cs:308,0.261812724769115)
--(axis cs:309,0.25152792930603)
--(axis cs:310,0.251374572515488)
--(axis cs:311,0.255459460616112)
--(axis cs:312,0.251755374670029)
--(axis cs:313,0.242723272144794)
--(axis cs:314,0.253504329919815)
--(axis cs:315,0.26093173623085)
--(axis cs:316,0.248539820313454)
--(axis cs:317,0.253030651807785)
--(axis cs:318,0.251132023334503)
--(axis cs:319,0.253985840082169)
--(axis cs:320,0.256652927398682)
--(axis cs:321,0.249021822214127)
--(axis cs:322,0.238002470135689)
--(axis cs:323,0.244836384057999)
--(axis cs:324,0.24356250166893)
--(axis cs:325,0.256115221977234)
--(axis cs:326,0.249978166222572)
--(axis cs:327,0.244621706008911)
--(axis cs:328,0.23957192003727)
--(axis cs:329,0.239156174659729)
--(axis cs:330,0.236690551042557)
--(axis cs:331,0.233604007959366)
--(axis cs:332,0.24940202832222)
--(axis cs:333,0.243026185035706)
--(axis cs:334,0.239021182060242)
--(axis cs:335,0.238964903354645)
--(axis cs:336,0.242471516132355)
--(axis cs:337,0.237495205178857)
--(axis cs:338,0.23878977894783)
--(axis cs:339,0.23392324142158)
--(axis cs:340,0.234537196159363)
--(axis cs:341,0.235448399186134)
--(axis cs:342,0.233626601099968)
--(axis cs:343,0.24259472489357)
--(axis cs:344,0.243911001086235)
--(axis cs:345,0.228919446468353)
--(axis cs:346,0.233493283390999)
--(axis cs:347,0.234162425994873)
--(axis cs:348,0.232978369668126)
--(axis cs:349,0.234526580572128)
--(axis cs:350,0.220953047275543)
--(axis cs:351,0.222951796650887)
--(axis cs:352,0.227529215812683)
--(axis cs:353,0.222696340084076)
--(axis cs:354,0.226181870922446)
--(axis cs:355,0.222494176030159)
--(axis cs:356,0.222066223621368)
--(axis cs:357,0.219896298646927)
--(axis cs:358,0.227131018042564)
--(axis cs:359,0.218586879968643)
--(axis cs:360,0.220491049140692)
--(axis cs:361,0.228998979926109)
--(axis cs:362,0.223694841861725)
--(axis cs:363,0.222974506020546)
--(axis cs:364,0.214796623587608)
--(axis cs:365,0.21298676431179)
--(axis cs:366,0.217438593506813)
--(axis cs:367,0.212996566295624)
--(axis cs:368,0.212012431025505)
--(axis cs:369,0.212049603462219)
--(axis cs:370,0.215328413248062)
--(axis cs:371,0.214610067009926)
--(axis cs:372,0.220607173442841)
--(axis cs:373,0.215258297324181)
--(axis cs:374,0.212796470522881)
--(axis cs:375,0.208193424344063)
--(axis cs:376,0.213988935947418)
--(axis cs:377,0.210885286331177)
--(axis cs:378,0.201329624652863)
--(axis cs:379,0.21339767575264)
--(axis cs:380,0.206623452454805)
--(axis cs:381,0.205863755941391)
--(axis cs:382,0.207668226957321)
--(axis cs:383,0.205600851774216)
--(axis cs:384,0.202877311035991)
--(axis cs:385,0.204524818062782)
--(axis cs:386,0.204388424754143)
--(axis cs:387,0.200499576330185)
--(axis cs:388,0.198279929161072)
--(axis cs:389,0.200302831679583)
--(axis cs:390,0.19450877904892)
--(axis cs:391,0.199213550761342)
--(axis cs:392,0.200115251243114)
--(axis cs:393,0.2029127150774)
--(axis cs:394,0.204419869184494)
--(axis cs:395,0.204949483275414)
--(axis cs:396,0.196452850103378)
--(axis cs:397,0.201126781105995)
--(axis cs:398,0.195943452119827)
--(axis cs:399,0.199103578925133)
--(axis cs:400,0.192454507946968)
--(axis cs:401,0.188871276378632)
--(axis cs:402,0.189119455218315)
--(axis cs:403,0.187851348519325)
--(axis cs:404,0.18543663918972)
--(axis cs:405,0.182434576749802)
--(axis cs:406,0.184429451823235)
--(axis cs:407,0.186204728484154)
--(axis cs:408,0.190390035510063)
--(axis cs:409,0.187005913257599)
--(axis cs:410,0.188049331307411)
--(axis cs:411,0.187537628412247)
--(axis cs:412,0.18230430483818)
--(axis cs:413,0.180374124646187)
--(axis cs:414,0.18352378308773)
--(axis cs:415,0.183432984352112)
--(axis cs:416,0.176260671019554)
--(axis cs:417,0.176494371891022)
--(axis cs:418,0.176752746105194)
--(axis cs:419,0.1798165589571)
--(axis cs:420,0.183527678251266)
--(axis cs:421,0.175263732671738)
--(axis cs:422,0.178214433789253)
--(axis cs:423,0.178250047564507)
--(axis cs:424,0.177600702643394)
--(axis cs:425,0.175670342519879)
--(axis cs:426,0.179873782396317)
--(axis cs:427,0.171715372800827)
--(axis cs:428,0.170677709579468)
--(axis cs:429,0.169135028123856)
--(axis cs:430,0.170804622769356)
--(axis cs:431,0.167907628640532)
--(axis cs:432,0.170449677109718)
--(axis cs:433,0.169150874018669)
--(axis cs:434,0.16763544678688)
--(axis cs:435,0.165548554211855)
--(axis cs:436,0.170684915781021)
--(axis cs:437,0.162715038657188)
--(axis cs:438,0.168539028763771)
--(axis cs:439,0.165906804800034)
--(axis cs:440,0.163670831620693)
--(axis cs:441,0.161819619238377)
--(axis cs:442,0.162332475185394)
--(axis cs:443,0.161422406509519)
--(axis cs:444,0.15955716073513)
--(axis cs:445,0.163785026073456)
--(axis cs:446,0.162481135129929)
--(axis cs:447,0.157592239975929)
--(axis cs:448,0.158146405220032)
--(axis cs:449,0.158829367160797)
--(axis cs:450,0.159142568707466)
--(axis cs:451,0.155418309569359)
--(axis cs:452,0.153310537859797)
--(axis cs:453,0.152240800857544)
--(axis cs:454,0.151551827788353)
--(axis cs:455,0.150515839457512)
--(axis cs:456,0.149401730298996)
--(axis cs:457,0.147533884644508)
--(axis cs:458,0.148026436567307)
--(axis cs:459,0.146850442886353)
--(axis cs:460,0.149370649456978)
--(axis cs:461,0.14787957072258)
--(axis cs:462,0.149860823154449)
--(axis cs:463,0.149188497662544)
--(axis cs:464,0.146653491258621)
--(axis cs:465,0.146903819292784)
--(axis cs:466,0.14775789193809)
--(axis cs:467,0.148737585544586)
--(axis cs:468,0.14723417326808)
--(axis cs:469,0.143742251396179)
--(axis cs:470,0.142301812767982)
--(axis cs:471,0.145282873511314)
--(axis cs:472,0.145012459158897)
--(axis cs:473,0.14783593416214)
--(axis cs:474,0.141928881406784)
--(axis cs:475,0.140933793783188)
--(axis cs:476,0.140039604902267)
--(axis cs:477,0.138437913134694)
--(axis cs:478,0.137098410725594)
--(axis cs:479,0.135757648944855)
--(axis cs:480,0.136063596606255)
--(axis cs:481,0.13744070827961)
--(axis cs:482,0.13461189635098)
--(axis cs:483,0.134257420897484)
--(axis cs:484,0.13272245824337)
--(axis cs:485,0.134678170084953)
--(axis cs:486,0.132431924343109)
--(axis cs:487,0.132943162322044)
--(axis cs:488,0.13140781223774)
--(axis cs:489,0.132097879052162)
--(axis cs:490,0.134207111597061)
--(axis cs:491,0.136481732130051)
--(axis cs:492,0.131962075829506)
--(axis cs:493,0.131250128149986)
--(axis cs:494,0.132743954658508)
--(axis cs:495,0.13029435172677)
--(axis cs:496,0.130510771274567)
--(axis cs:497,0.128745198249817)
--(axis cs:498,0.127358695864677)
--(axis cs:499,0.126590466499329)
--(axis cs:500,0.126486805081368)
--(axis cs:501,0.126551848649979)
--(axis cs:502,0.125024485588074)
--(axis cs:503,0.123526135571301)
--(axis cs:504,0.125017069280148)
--(axis cs:505,0.123954625427723)
--(axis cs:506,0.124112047255039)
--(axis cs:507,0.122798132896423)
--(axis cs:508,0.123594461977482)
--(axis cs:509,0.123901388049126)
--(axis cs:510,0.121976900100708)
--(axis cs:511,0.12102872017771)
--(axis cs:512,0.121543520689011)
--(axis cs:513,0.121564482152462)
--(axis cs:514,0.12336168885231)
--(axis cs:515,0.122577218711376)
--(axis cs:516,0.119083938002586)
--(axis cs:517,0.119080671668053)
--(axis cs:518,0.117791013419628)
--(axis cs:519,0.117428487539291)
--(axis cs:520,0.117624606192112)
--(axis cs:521,0.118015763163567)
--(axis cs:522,0.117549204826355)
--(axis cs:523,0.115732261538506)
--(axis cs:524,0.1151138022542)
--(axis cs:525,0.11664675027132)
--(axis cs:526,0.116291633248329)
--(axis cs:527,0.114715186655521)
--(axis cs:528,0.115054595470428)
--(axis cs:529,0.11364974938333)
--(axis cs:530,0.113990475647151)
--(axis cs:531,0.114231695234776)
--(axis cs:532,0.112961593270302)
--(axis cs:533,0.112521721422672)
--(axis cs:534,0.11281034052372)
--(axis cs:535,0.113584105670452)
--(axis cs:536,0.11326854377985)
--(axis cs:537,0.112206265181303)
--(axis cs:538,0.112494999840856)
--(axis cs:539,0.11084408313036)
--(axis cs:540,0.111265176534653)
--(axis cs:541,0.110312695801258)
--(axis cs:542,0.109814912080765)
--(axis cs:543,0.109476114809513)
--(axis cs:544,0.109166723489761)
--(axis cs:545,0.109514829590917)
--(axis cs:546,0.108792035281658)
--(axis cs:547,0.109285224974155)
--(axis cs:548,0.107521405443549)
--(axis cs:549,0.107029467821121)
--(axis cs:550,0.106856562197208)
--(axis cs:551,0.107310563325882)
--(axis cs:552,0.106501115486026)
--(axis cs:553,0.106678021559492)
--(axis cs:554,0.106813911348581)
--(axis cs:555,0.107045659562573)
--(axis cs:556,0.106384314596653)
--(axis cs:557,0.106561930850148)
--(axis cs:558,0.107487041503191)
--(axis cs:559,0.105647545307875)
--(axis cs:560,0.106295742094517)
--(axis cs:561,0.106348417699337)
--(axis cs:562,0.105980893597007)
--(axis cs:563,0.105094105005264)
--(axis cs:564,0.105173448100686)
--(axis cs:565,0.10492030531168)
--(axis cs:566,0.105678877327591)
--(axis cs:567,0.105179762886837)
--(axis cs:568,0.104691311717033)
--(axis cs:569,0.104649724438787)
--(axis cs:570,0.104254107922316)
--(axis cs:571,0.105121113359928)
--(axis cs:572,0.104343488812447)
--(axis cs:573,0.104778064414859)
--(axis cs:574,0.105203395709395)
--(axis cs:575,0.103774055838585)
--(axis cs:576,0.103119824081659)
--(axis cs:577,0.103033054620028)
--(axis cs:578,0.104076037183404)
--(axis cs:579,0.104482490569353)
--(axis cs:580,0.103562010452151)
--(axis cs:581,0.104004677385092)
--(axis cs:582,0.103770633600652)
--(axis cs:583,0.10380918905139)
--(axis cs:584,0.103258822113276)
--(axis cs:585,0.102984426543117)
--(axis cs:586,0.103134008124471)
--(axis cs:587,0.103679684922099)
--(axis cs:588,0.103302672505379)
--(axis cs:589,0.104479592293501)
--(axis cs:590,0.102930143475533)
--(axis cs:591,0.102913770824671)
--(axis cs:592,0.102877618744969)
--(axis cs:593,0.103853959590197)
--(axis cs:594,0.102350655943155)
--(axis cs:595,0.103798029944301)
--(axis cs:596,0.102754410356283)
--(axis cs:597,0.102780096232891)
--(axis cs:598,0.103506229817867)
--(axis cs:599,0.104241721332073)
--(axis cs:599,0.120392236858606)
--(axis cs:599,0.120392236858606)
--(axis cs:598,0.104510180652142)
--(axis cs:597,0.104722695425153)
--(axis cs:596,0.104684809222817)
--(axis cs:595,0.132619231939316)
--(axis cs:594,0.104533226974308)
--(axis cs:593,0.109464252367616)
--(axis cs:592,0.133253756910563)
--(axis cs:591,0.111415762454271)
--(axis cs:590,0.106602232903242)
--(axis cs:589,0.10536537389271)
--(axis cs:588,0.105512224137783)
--(axis cs:587,0.106221767142415)
--(axis cs:586,0.10539323091507)
--(axis cs:585,0.104507550597191)
--(axis cs:584,0.106114463880658)
--(axis cs:583,0.105954556586221)
--(axis cs:582,0.105153985321522)
--(axis cs:581,0.110439227893949)
--(axis cs:580,0.106543697416782)
--(axis cs:579,0.107261136174202)
--(axis cs:578,0.109760694205761)
--(axis cs:577,0.105359151959419)
--(axis cs:576,0.10540085285902)
--(axis cs:575,0.10474406927824)
--(axis cs:574,0.107069799676538)
--(axis cs:573,0.105709841474891)
--(axis cs:572,0.107331421226263)
--(axis cs:571,0.10832596719265)
--(axis cs:570,0.110930701717734)
--(axis cs:569,0.122432265430689)
--(axis cs:568,0.114369615912437)
--(axis cs:567,0.105777781037614)
--(axis cs:566,0.114357858896255)
--(axis cs:565,0.106735080480576)
--(axis cs:564,0.107254236936569)
--(axis cs:563,0.107497278600931)
--(axis cs:562,0.108424508944154)
--(axis cs:561,0.109031258150935)
--(axis cs:560,0.108090631663799)
--(axis cs:559,0.107878118753433)
--(axis cs:558,0.110717901960015)
--(axis cs:557,0.107725452631712)
--(axis cs:556,0.10805644094944)
--(axis cs:555,0.108629064634442)
--(axis cs:554,0.108201265335083)
--(axis cs:553,0.108855938538909)
--(axis cs:552,0.108938756212592)
--(axis cs:551,0.110005088150501)
--(axis cs:550,0.109685696661472)
--(axis cs:549,0.110230311751366)
--(axis cs:548,0.110919671133161)
--(axis cs:547,0.110698913037777)
--(axis cs:546,0.109773175418377)
--(axis cs:545,0.112911626696587)
--(axis cs:544,0.110672426223755)
--(axis cs:543,0.112826916575432)
--(axis cs:542,0.11527179479599)
--(axis cs:541,0.115520333722234)
--(axis cs:540,0.114482861757278)
--(axis cs:539,0.113429808616638)
--(axis cs:538,0.116668888181448)
--(axis cs:537,0.116347068548203)
--(axis cs:536,0.115641714632511)
--(axis cs:535,0.120609325170517)
--(axis cs:534,0.115461024641991)
--(axis cs:533,0.114949321746826)
--(axis cs:532,0.115335356704891)
--(axis cs:531,0.116189540922642)
--(axis cs:530,0.116439455747604)
--(axis cs:529,0.115448941290379)
--(axis cs:528,0.116876870393753)
--(axis cs:527,0.116990593075752)
--(axis cs:526,0.119547064602375)
--(axis cs:525,0.122656613588333)
--(axis cs:524,0.122066511213779)
--(axis cs:523,0.118467551469803)
--(axis cs:522,0.119678916037083)
--(axis cs:521,0.120529572665691)
--(axis cs:520,0.120274907238781)
--(axis cs:519,0.120153233408928)
--(axis cs:518,0.121912641823292)
--(axis cs:517,0.127243249118328)
--(axis cs:516,0.139786329865456)
--(axis cs:515,0.128172518312931)
--(axis cs:514,0.131465880051255)
--(axis cs:513,0.158625946976244)
--(axis cs:512,0.134118410944939)
--(axis cs:511,0.125627821683884)
--(axis cs:510,0.126721242070198)
--(axis cs:509,0.126542533934116)
--(axis cs:508,0.125928156077862)
--(axis cs:507,0.130925453156233)
--(axis cs:506,0.130283862352371)
--(axis cs:505,0.129583682343364)
--(axis cs:504,0.12590114120394)
--(axis cs:503,0.126453596837819)
--(axis cs:502,0.130223754048347)
--(axis cs:501,0.129519502744079)
--(axis cs:500,0.129341635107994)
--(axis cs:499,0.134380862116814)
--(axis cs:498,0.130087017565966)
--(axis cs:497,0.131868088245392)
--(axis cs:496,0.136762303113937)
--(axis cs:495,0.137550264596939)
--(axis cs:494,0.137046685814857)
--(axis cs:493,0.142070737481117)
--(axis cs:492,0.138234439492226)
--(axis cs:491,0.141330399289727)
--(axis cs:490,0.145712777972221)
--(axis cs:489,0.140390706062317)
--(axis cs:488,0.136420646309853)
--(axis cs:487,0.139631289243698)
--(axis cs:486,0.138633673638105)
--(axis cs:485,0.147847267985344)
--(axis cs:484,0.145288872718811)
--(axis cs:483,0.140491427406669)
--(axis cs:482,0.136932092905045)
--(axis cs:481,0.145175543427467)
--(axis cs:480,0.142731043696403)
--(axis cs:479,0.149417930841446)
--(axis cs:478,0.143099722266197)
--(axis cs:477,0.142866769433022)
--(axis cs:476,0.14633896946907)
--(axis cs:475,0.154644557833672)
--(axis cs:474,0.16106308400631)
--(axis cs:473,0.181789454817772)
--(axis cs:472,0.163630270957947)
--(axis cs:471,0.179159304797649)
--(axis cs:470,0.153757938742638)
--(axis cs:469,0.157845846414566)
--(axis cs:468,0.157437878847122)
--(axis cs:467,0.152177914977074)
--(axis cs:466,0.154623708128929)
--(axis cs:465,0.1606450766325)
--(axis cs:464,0.153238010406494)
--(axis cs:463,0.162857002019882)
--(axis cs:462,0.169979873299599)
--(axis cs:461,0.172176292538643)
--(axis cs:460,0.161176809892058)
--(axis cs:459,0.154082456454635)
--(axis cs:458,0.161708191037178)
--(axis cs:457,0.15382060110569)
--(axis cs:456,0.156880360916257)
--(axis cs:455,0.159357160329819)
--(axis cs:454,0.159758657217026)
--(axis cs:453,0.158633491769433)
--(axis cs:452,0.160908097028732)
--(axis cs:451,0.175168245658278)
--(axis cs:450,0.16499985858798)
--(axis cs:449,0.168948060274124)
--(axis cs:448,0.170084844380617)
--(axis cs:447,0.178938832655549)
--(axis cs:446,0.167269372940063)
--(axis cs:445,0.17927271425724)
--(axis cs:444,0.17046847641468)
--(axis cs:443,0.185189300775528)
--(axis cs:442,0.168822073936462)
--(axis cs:441,0.16812296807766)
--(axis cs:440,0.1722884953022)
--(axis cs:439,0.178164699673653)
--(axis cs:438,0.172896668314934)
--(axis cs:437,0.176920205354691)
--(axis cs:436,0.18232399225235)
--(axis cs:435,0.180034533143044)
--(axis cs:434,0.183330890536308)
--(axis cs:433,0.174969029426575)
--(axis cs:432,0.178914898633957)
--(axis cs:431,0.178037384152412)
--(axis cs:430,0.178137969970703)
--(axis cs:429,0.192733454704285)
--(axis cs:428,0.184455287456512)
--(axis cs:427,0.194377440214157)
--(axis cs:426,0.195367401838303)
--(axis cs:425,0.18951728515327)
--(axis cs:424,0.184643825888634)
--(axis cs:423,0.198239150643349)
--(axis cs:422,0.192668980360031)
--(axis cs:421,0.197827938199043)
--(axis cs:420,0.206347614526749)
--(axis cs:419,0.192604568600655)
--(axis cs:418,0.189467805624008)
--(axis cs:417,0.196118256449699)
--(axis cs:416,0.22314451739192)
--(axis cs:415,0.204673245549202)
--(axis cs:414,0.201136952638626)
--(axis cs:413,0.192925196886063)
--(axis cs:412,0.199459466338158)
--(axis cs:411,0.199895921349525)
--(axis cs:410,0.202351304888725)
--(axis cs:409,0.197095945477486)
--(axis cs:408,0.22396567761898)
--(axis cs:407,0.200234541296959)
--(axis cs:406,0.189516711235046)
--(axis cs:405,0.193866160511971)
--(axis cs:404,0.228423947095871)
--(axis cs:403,0.204887878894806)
--(axis cs:402,0.203278923034668)
--(axis cs:401,0.210817515850067)
--(axis cs:400,0.206150240972638)
--(axis cs:399,0.203531566262245)
--(axis cs:398,0.204999756813049)
--(axis cs:397,0.254310554265976)
--(axis cs:396,0.215081635117531)
--(axis cs:395,0.215058514475822)
--(axis cs:394,0.219206011295319)
--(axis cs:393,0.214994998946786)
--(axis cs:392,0.243882429599762)
--(axis cs:391,0.229322388768196)
--(axis cs:390,0.209831418544054)
--(axis cs:389,0.211850553750992)
--(axis cs:388,0.24656543135643)
--(axis cs:387,0.232744976878166)
--(axis cs:386,0.238067123293877)
--(axis cs:385,0.21694104604423)
--(axis cs:384,0.212703768238425)
--(axis cs:383,0.226821724995971)
--(axis cs:382,0.232849618792534)
--(axis cs:381,0.257229143381119)
--(axis cs:380,0.215275945141911)
--(axis cs:379,0.229777112603188)
--(axis cs:378,0.211754882335663)
--(axis cs:377,0.22016790933907)
--(axis cs:376,0.233032158017159)
--(axis cs:375,0.214278480410576)
--(axis cs:374,0.240463668107986)
--(axis cs:373,0.238352558016777)
--(axis cs:372,0.240804699063301)
--(axis cs:371,0.232789090275764)
--(axis cs:370,0.229080185368657)
--(axis cs:369,0.223467388749123)
--(axis cs:368,0.221018368005753)
--(axis cs:367,0.230964589118958)
--(axis cs:366,0.23948547244072)
--(axis cs:365,0.229235568642616)
--(axis cs:364,0.234424823522568)
--(axis cs:363,0.230247747898102)
--(axis cs:362,0.283443960547447)
--(axis cs:361,0.258451968431473)
--(axis cs:360,0.239453609287739)
--(axis cs:359,0.226774191856384)
--(axis cs:358,0.234169653952122)
--(axis cs:357,0.258105850219727)
--(axis cs:356,0.233912187814713)
--(axis cs:355,0.24981817305088)
--(axis cs:354,0.244487777352333)
--(axis cs:353,0.24205656349659)
--(axis cs:352,0.25210066139698)
--(axis cs:351,0.250512006878853)
--(axis cs:350,0.23251953125)
--(axis cs:349,0.262602834999561)
--(axis cs:348,0.275901873931289)
--(axis cs:347,0.247005826234818)
--(axis cs:346,0.261049318313599)
--(axis cs:345,0.245707681775093)
--(axis cs:344,0.252086651325226)
--(axis cs:343,0.273297590017319)
--(axis cs:342,0.28366594016552)
--(axis cs:341,0.245820608735085)
--(axis cs:340,0.262437358498573)
--(axis cs:339,0.246464011073112)
--(axis cs:338,0.257246521115303)
--(axis cs:337,0.254205453395843)
--(axis cs:336,0.259510898590088)
--(axis cs:335,0.268061892092228)
--(axis cs:334,0.246368679404259)
--(axis cs:333,0.262240731716156)
--(axis cs:332,0.27037707567215)
--(axis cs:331,0.245825546979904)
--(axis cs:330,0.242380374670029)
--(axis cs:329,0.247301828637719)
--(axis cs:328,0.282701010033488)
--(axis cs:327,0.264943200349808)
--(axis cs:326,0.253115338087082)
--(axis cs:325,0.263208884000778)
--(axis cs:324,0.261094716191292)
--(axis cs:323,0.258486521244049)
--(axis cs:322,0.266152659058571)
--(axis cs:321,0.284432780742645)
--(axis cs:320,0.285554475933313)
--(axis cs:319,0.270874863862991)
--(axis cs:318,0.260677486658096)
--(axis cs:317,0.268915149122477)
--(axis cs:316,0.265616554021835)
--(axis cs:315,0.32495846748352)
--(axis cs:314,0.277632051706314)
--(axis cs:313,0.264353534579277)
--(axis cs:312,0.268837743997574)
--(axis cs:311,0.277712559700012)
--(axis cs:310,0.33447180762887)
--(axis cs:309,0.277021741867065)
--(axis cs:308,0.277441555261612)
--(axis cs:307,0.294493794441223)
--(axis cs:306,0.315318590402603)
--(axis cs:305,0.261722820997238)
--(axis cs:304,0.25984912276268)
--(axis cs:303,0.26910011023283)
--(axis cs:302,0.277430319786072)
--(axis cs:301,0.273575741052628)
--(axis cs:300,0.311320465803146)
--(axis cs:299,0.282343178987503)
--(axis cs:298,0.272353047132492)
--(axis cs:297,0.293272882699966)
--(axis cs:296,0.31493754863739)
--(axis cs:295,0.297653754502535)
--(axis cs:294,0.287393099069595)
--(axis cs:293,0.286616563796997)
--(axis cs:292,0.306589019298553)
--(axis cs:291,0.2703946352005)
--(axis cs:290,0.281815129518509)
--(axis cs:289,0.289130747318268)
--(axis cs:288,0.282014273405075)
--(axis cs:287,0.281421715021133)
--(axis cs:286,0.302159157842398)
--(axis cs:285,0.278606855869293)
--(axis cs:284,0.275752806663513)
--(axis cs:283,0.287375020235777)
--(axis cs:282,0.288198894262314)
--(axis cs:281,0.285604923963547)
--(axis cs:280,0.288817912340164)
--(axis cs:279,0.291944420337677)
--(axis cs:278,0.301645511388779)
--(axis cs:277,0.288476651906967)
--(axis cs:276,0.322540653347969)
--(axis cs:275,0.295327293872833)
--(axis cs:274,0.292562848329544)
--(axis cs:273,0.28952065706253)
--(axis cs:272,0.312240105867386)
--(axis cs:271,0.300192359536886)
--(axis cs:270,0.289012147039175)
--(axis cs:269,0.288320640623569)
--(axis cs:268,0.280652868747711)
--(axis cs:267,0.30646824836731)
--(axis cs:266,0.311461442708969)
--(axis cs:265,0.3041453756392)
--(axis cs:264,0.29313560128212)
--(axis cs:263,0.296746748685837)
--(axis cs:262,0.29948838353157)
--(axis cs:261,0.337428492307663)
--(axis cs:260,0.329971020072699)
--(axis cs:259,0.306989270448685)
--(axis cs:258,0.319876432418823)
--(axis cs:257,0.301651895046234)
--(axis cs:256,0.30996007040143)
--(axis cs:255,0.332893949747086)
--(axis cs:254,0.341186022758484)
--(axis cs:253,0.307796001434326)
--(axis cs:252,0.295235025882721)
--(axis cs:251,0.304469776153564)
--(axis cs:250,0.306020928919315)
--(axis cs:249,0.327704281955957)
--(axis cs:248,0.326894679665565)
--(axis cs:247,0.305808329582214)
--(axis cs:246,0.312953639030457)
--(axis cs:245,0.301847916841507)
--(axis cs:244,0.317096036672592)
--(axis cs:243,0.338634649068117)
--(axis cs:242,0.325111263990402)
--(axis cs:241,0.325960791110992)
--(axis cs:240,0.319795370101929)
--(axis cs:239,0.326199007034302)
--(axis cs:238,0.321091955900192)
--(axis cs:237,0.328979486227036)
--(axis cs:236,0.324719032347202)
--(axis cs:235,0.312705391645432)
--(axis cs:234,0.312696766853333)
--(axis cs:233,0.309285807609558)
--(axis cs:232,0.337083047628403)
--(axis cs:231,0.343655478954315)
--(axis cs:230,0.326053546667099)
--(axis cs:229,0.316911405324936)
--(axis cs:228,0.333058828115463)
--(axis cs:227,0.31028033927083)
--(axis cs:226,0.340595865249634)
--(axis cs:225,0.339046174883842)
--(axis cs:224,0.358330470323563)
--(axis cs:223,0.317467522621155)
--(axis cs:222,0.39261389374733)
--(axis cs:221,0.320931923389435)
--(axis cs:220,0.343460941314697)
--(axis cs:219,0.332906711101532)
--(axis cs:218,0.326212398409843)
--(axis cs:217,0.352549064159393)
--(axis cs:216,0.325648123025894)
--(axis cs:215,0.35466371178627)
--(axis cs:214,0.318198180198669)
--(axis cs:213,0.321156805753708)
--(axis cs:212,0.329433590173721)
--(axis cs:211,0.379205387830734)
--(axis cs:210,0.328889542818069)
--(axis cs:209,0.366786533594131)
--(axis cs:208,0.36459637850523)
--(axis cs:207,0.354006671905518)
--(axis cs:206,0.325452995747328)
--(axis cs:205,0.333499956130981)
--(axis cs:204,0.354361069202423)
--(axis cs:203,0.347166436910629)
--(axis cs:202,0.332332187891006)
--(axis cs:201,0.402787572145462)
--(axis cs:200,0.339451283216476)
--(axis cs:199,0.338476347923279)
--(axis cs:198,0.341797041893005)
--(axis cs:197,0.344063711166382)
--(axis cs:196,0.360713630914688)
--(axis cs:195,0.332561433315277)
--(axis cs:194,0.328975850343704)
--(axis cs:193,0.339855468273163)
--(axis cs:192,0.375407725572586)
--(axis cs:191,0.374526214599609)
--(axis cs:190,0.372964137792587)
--(axis cs:189,0.341726219654083)
--(axis cs:188,0.340746653079987)
--(axis cs:187,0.340761572122574)
--(axis cs:186,0.347146236896515)
--(axis cs:185,0.358942079544067)
--(axis cs:184,0.348147749900818)
--(axis cs:183,0.354617780447006)
--(axis cs:182,0.35822873711586)
--(axis cs:181,0.349975778609514)
--(axis cs:180,0.371911609172821)
--(axis cs:179,0.347621214389801)
--(axis cs:178,0.358658462762833)
--(axis cs:177,0.373865479528904)
--(axis cs:176,0.352073872089386)
--(axis cs:175,0.37697549700737)
--(axis cs:174,0.354877477884293)
--(axis cs:173,0.361938416957855)
--(axis cs:172,0.365886855125427)
--(axis cs:171,0.363025240153074)
--(axis cs:170,0.370121622085571)
--(axis cs:169,0.376341992616653)
--(axis cs:168,0.386228883266449)
--(axis cs:167,0.379517668485642)
--(axis cs:166,0.379817336797714)
--(axis cs:165,0.383699667453766)
--(axis cs:164,0.371366494894028)
--(axis cs:163,0.368351137638092)
--(axis cs:162,0.420013254880905)
--(axis cs:161,0.36727152466774)
--(axis cs:160,0.398677259534597)
--(axis cs:159,0.355047637224197)
--(axis cs:158,0.389156593382359)
--(axis cs:157,0.375001382827759)
--(axis cs:156,0.396858698129654)
--(axis cs:155,0.371528857946396)
--(axis cs:154,0.373854178190231)
--(axis cs:153,0.393984590321779)
--(axis cs:152,0.372940474748611)
--(axis cs:151,0.391066986322403)
--(axis cs:150,0.3936059653759)
--(axis cs:149,0.377872908115387)
--(axis cs:148,0.385020975917578)
--(axis cs:147,0.399616748094559)
--(axis cs:146,0.37953679561615)
--(axis cs:145,0.380581331253052)
--(axis cs:144,0.398013544082642)
--(axis cs:143,0.393921802192926)
--(axis cs:142,0.380398423522711)
--(axis cs:141,0.394065093994141)
--(axis cs:140,0.392027473449707)
--(axis cs:139,0.403530946522951)
--(axis cs:138,0.384996098279953)
--(axis cs:137,0.394379635155201)
--(axis cs:136,0.386708033084869)
--(axis cs:135,0.396038210391998)
--(axis cs:134,0.391692137718201)
--(axis cs:133,0.386451549381018)
--(axis cs:132,0.418906623125076)
--(axis cs:131,0.382227653264999)
--(axis cs:130,0.394226598739624)
--(axis cs:129,0.402845180034637)
--(axis cs:128,0.381506115198135)
--(axis cs:127,0.402679002285004)
--(axis cs:126,0.409984898120165)
--(axis cs:125,0.387810361385345)
--(axis cs:124,0.415571618080139)
--(axis cs:123,0.427306461334229)
--(axis cs:122,0.389226061105728)
--(axis cs:121,0.396328860372305)
--(axis cs:120,0.410235500335693)
--(axis cs:119,0.415099328756332)
--(axis cs:118,0.415875208377838)
--(axis cs:117,0.399962466955185)
--(axis cs:116,0.397728538513184)
--(axis cs:115,0.405889570713043)
--(axis cs:114,0.411253541707993)
--(axis cs:113,0.403023165464401)
--(axis cs:112,0.402058255672455)
--(axis cs:111,0.424148654937744)
--(axis cs:110,0.444410270452499)
--(axis cs:109,0.432321286201477)
--(axis cs:108,0.428447103500366)
--(axis cs:107,0.437232077121735)
--(axis cs:106,0.406083959341049)
--(axis cs:105,0.408559310436249)
--(axis cs:104,0.412996387481689)
--(axis cs:103,0.416877603530884)
--(axis cs:102,0.443432642817497)
--(axis cs:101,0.413432371616364)
--(axis cs:100,0.430329156965017)
--(axis cs:99,0.435757839679718)
--(axis cs:98,0.420158356428146)
--(axis cs:97,0.421738505363464)
--(axis cs:96,0.453342893272638)
--(axis cs:95,0.440188217163086)
--(axis cs:94,0.460775661468506)
--(axis cs:93,0.432615435123444)
--(axis cs:92,0.417978167533875)
--(axis cs:91,0.423009955883026)
--(axis cs:90,0.430358654260635)
--(axis cs:89,0.454545915126801)
--(axis cs:88,0.428334674835205)
--(axis cs:87,0.435568189620972)
--(axis cs:86,0.460988795757294)
--(axis cs:85,0.43175635933876)
--(axis cs:84,0.462356275320053)
--(axis cs:83,0.441960698366165)
--(axis cs:82,0.463541948795319)
--(axis cs:81,0.469819706678391)
--(axis cs:80,0.442112010717392)
--(axis cs:79,0.457251792699099)
--(axis cs:78,0.449769971519709)
--(axis cs:77,0.443816381692886)
--(axis cs:76,0.446730668544769)
--(axis cs:75,0.474779652357101)
--(axis cs:74,0.45678659081459)
--(axis cs:73,0.452628695964813)
--(axis cs:72,0.449169546365738)
--(axis cs:71,0.457767450809479)
--(axis cs:70,0.464841729402542)
--(axis cs:69,0.451727592945099)
--(axis cs:68,0.460423892736435)
--(axis cs:67,0.469922858476639)
--(axis cs:66,0.464223372936249)
--(axis cs:65,0.48641636967659)
--(axis cs:64,0.481153416633606)
--(axis cs:63,0.469127970933914)
--(axis cs:62,0.480342537164688)
--(axis cs:61,0.472495329380035)
--(axis cs:60,0.514032167196274)
--(axis cs:59,0.510087919235229)
--(axis cs:58,0.495062810182571)
--(axis cs:57,0.484041374921799)
--(axis cs:56,0.48170040383935)
--(axis cs:55,0.4844975233078)
--(axis cs:54,0.503224748373032)
--(axis cs:53,0.523082458972931)
--(axis cs:52,0.493859070539474)
--(axis cs:51,0.493630629777908)
--(axis cs:50,0.505652832984924)
--(axis cs:49,0.509804713726044)
--(axis cs:48,0.502167367935181)
--(axis cs:47,0.503481870889664)
--(axis cs:46,0.531583213806152)
--(axis cs:45,0.520557105541229)
--(axis cs:44,0.532391990125179)
--(axis cs:43,0.542855381965637)
--(axis cs:42,0.532907867431641)
--(axis cs:41,0.523406219482422)
--(axis cs:40,0.528786036968231)
--(axis cs:39,0.546492230892181)
--(axis cs:38,0.535295295715332)
--(axis cs:37,0.537949228286743)
--(axis cs:36,0.574750220775604)
--(axis cs:35,0.549493539333344)
--(axis cs:34,0.550208222866058)
--(axis cs:33,0.56829341083765)
--(axis cs:32,0.573101787269115)
--(axis cs:31,0.57242386341095)
--(axis cs:30,0.577336895465851)
--(axis cs:29,0.566305954754353)
--(axis cs:28,0.580165827274323)
--(axis cs:27,0.602521768510342)
--(axis cs:26,0.597139048576355)
--(axis cs:25,0.601391696929932)
--(axis cs:24,0.611497938632965)
--(axis cs:23,0.608387736976147)
--(axis cs:22,0.612059235572815)
--(axis cs:21,0.630457437038422)
--(axis cs:20,0.633040118217468)
--(axis cs:19,0.639936351776123)
--(axis cs:18,0.651564657688141)
--(axis cs:17,0.657114839553833)
--(axis cs:16,0.664415156841278)
--(axis cs:15,0.675133037567139)
--(axis cs:14,0.687969526648521)
--(axis cs:13,0.690074265003204)
--(axis cs:12,0.706739964783192)
--(axis cs:11,0.736983013153076)
--(axis cs:10,0.750857627391815)
--(axis cs:9,0.764056766033173)
--(axis cs:8,0.797260677814484)
--(axis cs:7,0.82501562833786)
--(axis cs:6,0.847968816757202)
--(axis cs:5,0.887274158000946)
--(axis cs:4,0.930039083957672)
--(axis cs:3,0.984693074226379)
--(axis cs:2,1.05440129578114)
--(axis cs:1,1.15188829898834)
--(axis cs:0,1.40270900726318)
--cycle;

\addplot [semithick, palette_green, forget plot]
% \addplot [semithick, color0, forget plot]
table {%
0 1.46703886985779
1 1.24977099895477
2 1.17266554832458
3 1.11338295936584
4 1.0711373090744
5 1.02818130254745
6 0.991351079940796
7 0.963039243221283
8 0.940539121627808
9 0.909074139595032
10 0.895724618434906
11 0.868930900096893
12 0.850575852394104
13 0.834885358810425
14 0.818959879875183
15 0.807376277446747
16 0.800064074993134
17 0.792331945896149
18 0.779292070865631
19 0.767940974235535
20 0.764706087112427
21 0.75863960981369
22 0.745189905166626
23 0.743284237384796
24 0.735323739051819
25 0.726778054237366
26 0.722382235527039
27 0.713267004489899
28 0.715388512611389
29 0.700741755962372
30 0.694149363040924
31 0.695287466049194
32 0.696405899524689
33 0.682944810390472
34 0.689071071147919
35 0.679801595211029
36 0.672249281406403
37 0.676710295677185
38 0.669629549980164
39 0.664555108547211
40 0.660906934738159
41 0.652066826820374
42 0.657988584041595
43 0.658330368995667
44 0.663916325569153
45 0.648020493984222
46 0.643992626667023
47 0.644632661342621
48 0.637043142318726
49 0.633316230773926
50 0.63290057182312
51 0.629736626148224
52 0.621993350982666
53 0.624246907234192
54 0.621722173690796
55 0.614998459815979
56 0.611263263225555
57 0.619828343391418
58 0.612724387645721
59 0.612597727775574
60 0.609427738189697
61 0.600774812698364
62 0.615946865081787
63 0.607433021068573
64 0.598863387107849
65 0.606945657730103
66 0.610408282279968
67 0.591470336914062
68 0.590893471240997
69 0.592429208755493
70 0.58222599029541
71 0.590520203113556
72 0.584061777591705
73 0.587987244129181
74 0.587550568580627
75 0.579630553722382
76 0.578788566589356
77 0.575988614559174
78 0.573155391216278
79 0.57573390007019
80 0.57074111700058
81 0.571480107307434
82 0.569453835487366
83 0.570560467243195
84 0.568049359321594
85 0.556398558616638
86 0.563284349441528
87 0.559388935565948
88 0.563464796543121
89 0.562832915782928
90 0.561129832267761
91 0.556375205516815
92 0.558570492267609
93 0.560239064693451
94 0.559035849571228
95 0.547428679466248
96 0.553210890293121
97 0.554187417030334
98 0.571966361999512
99 0.563877034187317
100 0.547218680381775
101 0.548376190662384
102 0.546252906322479
103 0.550564014911652
104 0.546471726894379
105 0.550984156131744
106 0.546464490890503
107 0.54088522195816
108 0.540322458744049
109 0.548651850223541
110 0.545455098152161
111 0.541262531280518
112 0.543733137845993
113 0.546405124664307
114 0.531599295139313
115 0.53379642367363
116 0.530029380321503
117 0.534256452322006
118 0.532640254497528
119 0.534558093547821
120 0.531307274103165
121 0.531227821111679
122 0.526179361343384
123 0.540956383943558
124 0.531064313650131
125 0.523302292823791
126 0.530241227149963
127 0.531735467910767
128 0.522486388683319
129 0.538875162601471
130 0.546559822559357
131 0.539656728506088
132 0.524821865558624
133 0.520857793092728
134 0.524834418296814
135 0.524724394083023
136 0.529007822275162
137 0.537033593654633
138 0.523456460237503
139 0.532476484775543
140 0.525984048843384
141 0.515259039402008
142 0.526069140434265
143 0.519411253929138
144 0.536270362138748
145 0.517947196960449
146 0.52720251083374
147 0.510384899377823
148 0.509573042392731
149 0.510554122924805
150 0.51996448636055
151 0.512592738866806
152 0.512548232078552
153 0.509076660871506
154 0.507849228382111
155 0.508981454372406
156 0.513043755292892
157 0.501909101009369
158 0.507638573646545
159 0.504154872894287
160 0.509015786647797
161 0.503220355510712
162 0.498885649442673
163 0.503753173351288
164 0.50426379442215
165 0.499298053979874
166 0.501181524991989
167 0.491617923974991
168 0.505723744630814
169 0.50583792924881
170 0.498033511638641
171 0.505209523439407
172 0.499140739440918
173 0.501925283670425
174 0.493650043010712
175 0.489426249265671
176 0.491795265674591
177 0.482935661077499
178 0.48737912774086
179 0.492046338319778
180 0.502864569425583
181 0.489895915985107
182 0.479813581705093
183 0.477586352825165
184 0.486693167686462
185 0.490044265985489
186 0.484255892038345
187 0.480241179466248
188 0.480619919300079
189 0.477565807104111
190 0.489387363195419
191 0.487158614397049
192 0.475464105606079
193 0.479488444328308
194 0.478291481733322
195 0.477737122774124
196 0.477519935369492
197 0.481091129779816
198 0.486010003089905
199 0.476000267267227
200 0.478694349527359
201 0.470749080181122
202 0.470472824573517
203 0.469531428813934
204 0.475652623176575
205 0.479471933841705
206 0.462106275558472
207 0.465253174304962
208 0.469267624616623
209 0.466337049007416
210 0.467699462175369
211 0.467251938581467
212 0.465230816602707
213 0.479466277360916
214 0.477543997764587
215 0.469592189788818
216 0.459137588739395
217 0.463153558969498
218 0.466195261478424
219 0.460317933559418
220 0.458855581283569
221 0.45856152176857
222 0.456407707929611
223 0.45905385017395
224 0.469535541534424
225 0.460511952638626
226 0.457218664884567
227 0.456906789541245
228 0.45431199669838
229 0.458978861570358
230 0.460317820310593
231 0.446780776977539
232 0.460276907682419
233 0.449174475669861
234 0.450253522396088
235 0.458598691225052
236 0.449661338329315
237 0.446907377243042
238 0.446140170097351
239 0.445758497714996
240 0.448676037788391
241 0.443782907724381
242 0.448291200399399
243 0.443859201669693
244 0.447262167930603
245 0.443284732103348
246 0.453715628385544
247 0.439277058839798
248 0.441503500938416
249 0.442964005470276
250 0.44410343170166
251 0.454535442590713
252 0.444061297178268
253 0.441094028949738
254 0.447444874048233
255 0.449740767478943
256 0.438619595766068
257 0.430308616161346
258 0.436835581064224
259 0.438583767414093
260 0.433724921941757
261 0.428722655773163
262 0.429131764173508
263 0.432177740335464
264 0.446310138702393
265 0.434664756059647
266 0.43288009762764
267 0.431047600507736
268 0.434958285093307
269 0.430985814332962
270 0.424714577198029
271 0.42578598856926
272 0.425281482934952
273 0.425181347131729
274 0.443447047472
275 0.438682597875595
276 0.430695760250092
277 0.43307723402977
278 0.423636347055435
279 0.419348180294037
280 0.422992080450058
281 0.428669947385788
282 0.432145875692368
283 0.423612427711487
284 0.443590450286865
285 0.431180459260941
286 0.419802540540695
287 0.411657875776291
288 0.417760729789734
289 0.412179148197174
290 0.420576548576355
291 0.424237382411957
292 0.430991876125336
293 0.407513320446014
294 0.414502787590027
295 0.41280375123024
296 0.416984808444977
297 0.411233043670654
298 0.414348721504211
299 0.408688694238663
300 0.415159600973129
301 0.407046276330948
302 0.411707586050034
303 0.414376109838486
304 0.403150969743729
305 0.40923370718956
306 0.404930889606476
307 0.407441574335098
308 0.402952593564987
309 0.403525137901306
310 0.402212643623352
311 0.40363672375679
312 0.402231276035309
313 0.399644899368286
314 0.396416425704956
315 0.404023635387421
316 0.404174149036407
317 0.400399208068848
318 0.405860352516174
319 0.399968981742859
320 0.399292552471161
321 0.413746023178101
322 0.396403229236603
323 0.398418366909027
324 0.395061665773392
325 0.392998015880585
326 0.388996744155884
327 0.391510081291199
328 0.39065597653389
329 0.394497758150101
330 0.414659714698791
331 0.389323192834854
332 0.386626422405243
333 0.387067103385925
334 0.389250481128693
335 0.38806529045105
336 0.386003482341766
337 0.381723833084106
338 0.388010275363922
339 0.383563250303268
340 0.37961790561676
341 0.381704026460648
342 0.382951509952545
343 0.381694620847702
344 0.380290710926056
345 0.386764872074127
346 0.387924718856812
347 0.376670747995377
348 0.375685602426529
349 0.381505441665649
350 0.37502093911171
351 0.36871303319931
352 0.372774577140808
353 0.375187939405441
354 0.376762712001801
355 0.373501569032669
356 0.367447572946548
357 0.372160530090332
358 0.37202570438385
359 0.381379467248917
360 0.3710628926754
361 0.364014595746994
362 0.373491907119751
363 0.372091394662857
364 0.369100695848465
365 0.370210671424866
366 0.370401680469513
367 0.361183553934097
368 0.357159674167633
369 0.358959758281708
370 0.361036080121994
371 0.356841522455215
372 0.358507245779037
373 0.358413249254227
374 0.352589827775955
375 0.351776909828186
376 0.354499125480652
377 0.351144713163376
378 0.350857073068619
379 0.346937239170074
380 0.34722221493721
381 0.347480374574661
382 0.349960213899612
383 0.35131613612175
384 0.348943132162094
385 0.354392969608307
386 0.356007301807404
387 0.349922543764114
388 0.357346040010452
389 0.343295788764954
390 0.341130656003952
391 0.340586274862289
392 0.339409101009369
393 0.341205602884293
394 0.340128499269485
395 0.334712505340576
396 0.340266007184982
397 0.335239607095718
398 0.336442041397095
399 0.331613248586655
400 0.333193504810333
401 0.335537612438202
402 0.339170849323273
403 0.336217153072357
404 0.329860591888428
405 0.325624847412109
406 0.328673225641251
407 0.326233023405075
408 0.331319111585617
409 0.322661799192429
410 0.326072460412979
411 0.325621539354324
412 0.324168068170547
413 0.325135207176208
414 0.330707514286041
415 0.322693127393723
416 0.321808868646622
417 0.320030683279037
418 0.320933645963669
419 0.316339862346649
420 0.317814588546753
421 0.312826156616211
422 0.313880902528763
423 0.313899445533752
424 0.319173067808151
425 0.314112466573715
426 0.307854163646698
427 0.313816207647324
428 0.313009655475616
429 0.31419084072113
430 0.32558091878891
431 0.318270868062973
432 0.310435211658478
433 0.306969374418259
434 0.300752639770508
435 0.299214231967926
436 0.299604952335358
437 0.302702623605728
438 0.298666602373123
439 0.308993119001389
440 0.309790766239166
441 0.302216863632202
442 0.294846379756928
443 0.295189523696899
444 0.296215343475342
445 0.289844441413879
446 0.290874093770981
447 0.292791742086411
448 0.292680501937866
449 0.288947635889053
450 0.288814443349838
451 0.285640168190002
452 0.296467977762222
453 0.291972184181213
454 0.285168728232384
455 0.282520934939384
456 0.27975634932518
457 0.280727589130402
458 0.280639058351517
459 0.283863192796707
460 0.281749671697617
461 0.282150584459305
462 0.278349149227142
463 0.279245871305466
464 0.283327913284302
465 0.282322889566421
466 0.277311387658119
467 0.280159983038902
468 0.272464615106583
469 0.272248542308807
470 0.269616669416428
471 0.270873293280602
472 0.269026389718056
473 0.267778465151787
474 0.269478145241737
475 0.264344090223312
476 0.266163262724876
477 0.266054818034172
478 0.264522758126259
479 0.267680907249451
480 0.263139641284943
481 0.265088528394699
482 0.265060749650002
483 0.262337580323219
484 0.25993609726429
485 0.257091438770294
486 0.258435717225075
487 0.255813947319984
488 0.255204436182976
489 0.256210887432098
490 0.254727602005005
491 0.256543347239494
492 0.257347789406776
493 0.254403901100159
494 0.252554324269295
495 0.252514877915382
496 0.251042485237122
497 0.248823320865631
498 0.247354531288147
499 0.247071966528893
500 0.248612284660339
501 0.246874114871025
502 0.246964028477669
503 0.245179927349091
504 0.2433538377285
505 0.244850173592567
506 0.243115672469139
507 0.246683582663536
508 0.24492150247097
509 0.237761977314949
510 0.238929829001427
511 0.237171450257301
512 0.235787346959114
513 0.234424760937691
514 0.241958212852478
515 0.237054333090782
516 0.235705453157425
517 0.234501975774765
518 0.236789855360985
519 0.231685188412666
520 0.233862960338593
521 0.233297020196915
522 0.229129990935326
523 0.233316060900688
524 0.230844977498054
525 0.23102675974369
526 0.227934587001801
527 0.228650838136673
528 0.227165630459785
529 0.227887472510338
530 0.227412629127502
531 0.225097140669823
532 0.226061069965363
533 0.225473681092262
534 0.226428928971291
535 0.225399976968765
536 0.221613666415215
537 0.222840169072151
538 0.225114983320236
539 0.224166947603226
540 0.222963908314705
541 0.222346094250679
542 0.221501907706261
543 0.219195729494095
544 0.219100621342659
545 0.220167806744576
546 0.219791486859322
547 0.219692748785019
548 0.218596917390823
549 0.217467492818832
550 0.217947125434875
551 0.217975929379463
552 0.218814834952354
553 0.216356155276299
554 0.216511803865433
555 0.216404291987419
556 0.217275381088257
557 0.218134817481041
558 0.219339492917061
559 0.214210891723633
560 0.214549371600151
561 0.212533518671989
562 0.213828313350677
563 0.2128776460886
564 0.211656650900841
565 0.213717406988144
566 0.213023221492767
567 0.210164466500282
568 0.212807348370552
569 0.212341260910034
570 0.213144165277481
571 0.213656738400459
572 0.212117686867714
573 0.214580941200256
574 0.212352576851845
575 0.211386442184448
576 0.211415106058121
577 0.211035296320915
578 0.209118071198463
579 0.212087035179138
580 0.209931066632271
581 0.211398419737816
582 0.210354629158974
583 0.210193991661072
584 0.210410472750664
585 0.209140047430992
586 0.210946923494339
587 0.211930525302887
588 0.209493151307106
589 0.21026152074337
590 0.209003546833992
591 0.209155809879303
592 0.210546472668648
593 0.208990478515625
594 0.20856377184391
595 0.20868798494339
596 0.206860642880201
597 0.2070347443223
598 0.20612071081996
599 0.209175147116184
};

\addplot [very thick, palette_sinopia, forget plot, dotted]
% \addplot [semithick, color1, forget plot]
table {%
0 1.38497016429901
1 1.14411170482635
2 1.04969005584717
3 0.978204524517059
4 0.922521042823792
5 0.879861891269684
6 0.838063871860504
7 0.812519454956055
8 0.784717202186584
9 0.756477320194244
10 0.740357840061188
11 0.723316287994385
12 0.699303615093231
13 0.687679088115692
14 0.677871537208557
15 0.668239676952362
16 0.655285120010376
17 0.650463283061981
18 0.640429627895355
19 0.63405613899231
20 0.622790431976318
21 0.616431713104248
22 0.605089044570923
23 0.603524601459503
24 0.604190123081207
25 0.59173264503479
26 0.586197888851166
27 0.587562215328217
28 0.572681128978729
29 0.560644841194153
30 0.564720404148102
31 0.560872256755829
32 0.558122134208679
33 0.556244444847107
34 0.542895936965942
35 0.543765568733215
36 0.549607765674591
37 0.531822013854981
38 0.529850661754608
39 0.538855528831482
40 0.525895881652832
41 0.516159772872925
42 0.522727119922638
43 0.521608018875122
44 0.516017591953278
45 0.510004812479019
46 0.511680912971497
47 0.497556179761887
48 0.499501931667328
49 0.499525219202042
50 0.49725558757782
51 0.487404125928879
52 0.489556300640106
53 0.504183703660965
54 0.49596146941185
55 0.479852420091629
56 0.47524773478508
57 0.474545538425446
58 0.481572329998016
59 0.490306997299194
60 0.487946379184723
61 0.467184615135193
62 0.470344573259354
63 0.464276725053787
64 0.470446741580963
65 0.474669617414474
66 0.457370603084564
67 0.459608781337738
68 0.454848521947861
69 0.448605942726135
70 0.454726850986481
71 0.45228179693222
72 0.437475627660751
73 0.444608402252197
74 0.44773815870285
75 0.445130032300949
76 0.43578867316246
77 0.435277110338211
78 0.445266658067703
79 0.440991753339767
80 0.433881348371506
81 0.444103640317917
82 0.447218281030655
83 0.440217047929764
84 0.435800331830978
85 0.424835562705994
86 0.432983887195587
87 0.420600759983063
88 0.416281419992447
89 0.429474627971649
90 0.422916907072067
91 0.415201699733734
92 0.413460856676102
93 0.421999788284302
94 0.431783622503281
95 0.423463356494904
96 0.429331058263779
97 0.414005470275879
98 0.412291085720062
99 0.420556998252869
100 0.416227287054062
101 0.406322139501572
102 0.418569880723953
103 0.407398843765259
104 0.403841537237167
105 0.400189012289047
106 0.402299124002457
107 0.421611428260803
108 0.412321478128433
109 0.414502483606339
110 0.414749050140381
111 0.408609658479691
112 0.397206801176071
113 0.396815091371536
114 0.400328451395035
115 0.399695819616318
116 0.395252060890198
117 0.396095842123032
118 0.400739550590515
119 0.402614176273346
120 0.399343860149384
121 0.390844881534576
122 0.381890106201172
123 0.406240057945251
124 0.395511651039124
125 0.381173747777939
126 0.400505936145782
127 0.387394380569458
128 0.378124731779098
129 0.395134562253952
130 0.384410786628723
131 0.377801591157913
132 0.397512120008469
133 0.381264418363571
134 0.383262103796005
135 0.384938049316406
136 0.377575701475143
137 0.380566370487213
138 0.378376370668411
139 0.382045543193817
140 0.383885419368744
141 0.37971510887146
142 0.374878716468811
143 0.380530476570129
144 0.382251560688019
145 0.370407736301422
146 0.371071517467499
147 0.386036014556885
148 0.375033748149872
149 0.367038226127624
150 0.377440845966339
151 0.378857564926147
152 0.367941743135452
153 0.374794918298721
154 0.366383647918701
155 0.367431527376175
156 0.379594451189041
157 0.368691265583038
158 0.376008069515228
159 0.351209652423859
160 0.373557877540588
161 0.360105508565903
162 0.379549592733383
163 0.360142523050308
164 0.358870220184326
165 0.370633721351624
166 0.368342477083206
167 0.368478721380234
168 0.372365701198578
169 0.36217052936554
170 0.35754958987236
171 0.354685819149017
172 0.353326344490051
173 0.353708428144455
174 0.350921165943146
175 0.354405373334885
176 0.343990874290466
177 0.354674476385117
178 0.350548386573792
179 0.342062038183212
180 0.350368458032608
181 0.343891286849976
182 0.345762187242508
183 0.345708578824997
184 0.340967780351639
185 0.350942856073379
186 0.340419602394104
187 0.33567880988121
188 0.337018674612045
189 0.334464091062546
190 0.359033685922623
191 0.356567806005478
192 0.34840059876442
193 0.333350658416748
194 0.326324391365051
195 0.329461646080017
196 0.349697113037109
197 0.333097273111343
198 0.335264360904694
199 0.327874433994293
200 0.334479957818985
201 0.356309074163437
202 0.322403728961945
203 0.334589928388596
204 0.341798651218414
205 0.326888132095337
206 0.320010584592819
207 0.339294588565826
208 0.3410659968853
209 0.343553602695465
210 0.325070494413376
211 0.347084838151932
212 0.322355300188065
213 0.316452032327652
214 0.309089684486389
215 0.337489056587219
216 0.320120447874069
217 0.326922070980072
218 0.320678251981735
219 0.323014098405838
220 0.330741482973099
221 0.315647977590561
222 0.353339844942093
223 0.310988587141037
224 0.334589236974716
225 0.33045112490654
226 0.318588697910309
227 0.304004353284836
228 0.324727022647858
229 0.307764905691147
230 0.311917793750763
231 0.316226941347122
232 0.317559039592743
233 0.302537959814072
234 0.30619278550148
235 0.303738480806351
236 0.310269224643707
237 0.318692427873611
238 0.312699508666992
239 0.313412839174271
240 0.311802929639816
241 0.307451629638672
242 0.312362337112427
243 0.316747510433197
244 0.301542729139328
245 0.295740836858749
246 0.30268275141716
247 0.300465798377991
248 0.310498684644699
249 0.307983833551407
250 0.298067647218704
251 0.297161340713501
252 0.291903966665268
253 0.301352798938751
254 0.3172716319561
255 0.310413098335266
256 0.297559732198715
257 0.293433260917664
258 0.301486992835999
259 0.291492575407028
260 0.31000708937645
261 0.307026672363281
262 0.28974974155426
263 0.285922771692276
264 0.288894927501678
265 0.296368682384491
266 0.301072841882706
267 0.297894257307053
268 0.278195250034332
269 0.283160316944122
270 0.283828288316727
271 0.283703625202179
272 0.293888211250305
273 0.281372684240341
274 0.280392843484879
275 0.281543576717377
276 0.294366842508316
277 0.284132331609726
278 0.290330654382706
279 0.280827003717422
280 0.279561227560043
281 0.277660953998566
282 0.281096774339676
283 0.27812961935997
284 0.269620913267136
285 0.275813496112823
286 0.287929958105087
287 0.274333810806274
288 0.278165411949158
289 0.277838426828384
290 0.27622281908989
291 0.268019312620163
292 0.282244408130646
293 0.274661105871201
294 0.274530351161957
295 0.280860900878906
296 0.28443306684494
297 0.276544523239136
298 0.265159261226654
299 0.268867546319962
300 0.276515039801598
301 0.26735617518425
302 0.265690970420837
303 0.260844624042511
304 0.255550104379654
305 0.256866699457169
306 0.283007383346558
307 0.279569983482361
308 0.26929726600647
309 0.264274835586548
310 0.283797138929367
311 0.266543582081795
312 0.259978604316711
313 0.252088713645935
314 0.26516233086586
315 0.290542793273926
316 0.257083585858345
317 0.259153592586517
318 0.255831426382065
319 0.26243035197258
320 0.271102732419968
321 0.262542769312859
322 0.24933375120163
323 0.250401291251183
324 0.252205663919449
325 0.259779614210129
326 0.251751002669334
327 0.254435992240906
328 0.258903327584267
329 0.242933806777
330 0.239535462856293
331 0.239714777469635
332 0.259600231051445
333 0.252598172426224
334 0.242169892787933
335 0.251264214515686
336 0.251598685979843
337 0.244860675930977
338 0.248008650541306
339 0.240129575133324
340 0.246495279669762
341 0.240342527627945
342 0.258646270632744
343 0.257787612080574
344 0.247920098900795
345 0.235913121700287
346 0.244372764229774
347 0.240584126114845
348 0.252996402978897
349 0.24664214849472
350 0.226923596858978
351 0.237092497944832
352 0.238041350245476
353 0.23190666437149
354 0.234983628988266
355 0.232524195313454
356 0.22798920571804
357 0.23666270673275
358 0.230724203586578
359 0.222341123223305
360 0.228933358192444
361 0.243866413831711
362 0.251761662960052
363 0.226154640316963
364 0.222299408912659
365 0.220457810163498
366 0.229231289029121
367 0.220642971992493
368 0.217695760726929
369 0.217933866381645
370 0.221106669306755
371 0.222100961208343
372 0.230161419510841
373 0.225203853845596
374 0.226812869310379
375 0.211362755298615
376 0.221454909443855
377 0.215432307124138
378 0.206542253494263
379 0.221204555034637
380 0.210735383629799
381 0.227497029304504
382 0.220090460777283
383 0.215795651078224
384 0.207693466544151
385 0.210935425758362
386 0.218685358762741
387 0.215006130933762
388 0.216442677378654
389 0.205955085158348
390 0.202662414312363
391 0.212359547615051
392 0.216313043236732
393 0.20881459414959
394 0.212315160036087
395 0.209359037876129
396 0.206234687566757
397 0.223959541320801
398 0.20045750439167
399 0.201058730483055
400 0.198350214958191
401 0.199183216691017
402 0.196531355381012
403 0.195276221632957
404 0.20095146894455
405 0.186873495578766
406 0.186893171072006
407 0.192895218729973
408 0.206702646613121
409 0.19142774939537
410 0.194777184724808
411 0.19346496462822
412 0.190380698442459
413 0.186588132381439
414 0.191730898618698
415 0.19115118086338
416 0.195064607262611
417 0.185510322451591
418 0.181673908233643
419 0.186578842997551
420 0.194937646389008
421 0.185452106595039
422 0.184636110067368
423 0.18811277449131
424 0.18093221783638
425 0.182136577367783
426 0.18803605735302
427 0.183046406507492
428 0.177361863851547
429 0.178454723954201
430 0.173766353726387
431 0.172593519091606
432 0.174121624231339
433 0.172193711996078
434 0.174402433633804
435 0.172816926240921
436 0.177160066366196
437 0.169302105903625
438 0.170603606104851
439 0.171258574724197
440 0.167474189400673
441 0.164877581596375
442 0.165929821133614
443 0.170728182792664
444 0.165080031752586
445 0.171090224385262
446 0.164503735303879
447 0.167362147569656
448 0.163554927706718
449 0.162854278087616
450 0.161708706617355
451 0.163178813457489
452 0.156748989224434
453 0.155983725190163
454 0.155267044901848
455 0.154872646927834
456 0.153369545936584
457 0.150704967975616
458 0.153750085830688
459 0.150649377703667
460 0.154377192258835
461 0.157128068804741
462 0.158061003684998
463 0.15640749335289
464 0.149924221634865
465 0.15342889726162
466 0.1511678814888
467 0.15046683549881
468 0.151458132266998
469 0.148892998695374
470 0.148508983850479
471 0.161771693825722
472 0.154621070623398
473 0.163184720277786
474 0.151045206189156
475 0.146721959114075
476 0.14315025806427
477 0.140771889686584
478 0.139852359890938
479 0.141001355648041
480 0.138958638906479
481 0.140695312619209
482 0.13594357073307
483 0.13731384575367
484 0.137275224924088
485 0.139578595757484
486 0.135534825921059
487 0.136416557431221
488 0.133580929040909
489 0.136476236581802
490 0.139498290419579
491 0.138899102807045
492 0.135079997777939
493 0.136155006289482
494 0.134756886959076
495 0.133835163712502
496 0.132959926128387
497 0.130306643247604
498 0.128736817836761
499 0.130033594369888
500 0.12803116440773
501 0.127807825803757
502 0.127546432614326
503 0.124966982007027
504 0.125452579557896
505 0.126348347961903
506 0.12652752250433
507 0.126780831813812
508 0.124678303301334
509 0.124990954995155
510 0.124393397569656
511 0.123047363758087
512 0.126278622448444
513 0.134853756427765
514 0.126857700943947
515 0.125305745005608
516 0.126889331638813
517 0.122135409712791
518 0.119920408725739
519 0.11879086047411
520 0.11903977394104
521 0.119453632831573
522 0.118596969544888
523 0.117046020925045
524 0.117683017253876
525 0.119877356290817
526 0.117949967086315
527 0.115980805456638
528 0.116072307527065
529 0.114607056975365
530 0.115183107554913
531 0.11541556417942
532 0.114028665423393
533 0.113742281496525
534 0.113917715847492
535 0.116644041240215
536 0.114420004189014
537 0.113901749253273
538 0.114408960938454
539 0.112225084006786
540 0.112823569774628
541 0.112661010026932
542 0.112379007041454
543 0.111158701777458
544 0.109945194423199
545 0.111006900668144
546 0.109282605350018
547 0.109992069005966
548 0.109438516199589
549 0.109004624187946
550 0.108460852876306
551 0.108657825738192
552 0.108062556013465
553 0.107567237690091
554 0.107507588341832
555 0.107784356921911
556 0.107220377773046
557 0.107124434784055
558 0.108882186934352
559 0.10663697309792
560 0.10722029209137
561 0.107580220326781
562 0.107355788350105
563 0.106212593615055
564 0.106369903311133
565 0.105827692896128
566 0.108937388285995
567 0.105397211387753
568 0.108610291033983
569 0.110782636329532
570 0.106710927560925
571 0.106367144733667
572 0.105837455019355
573 0.105215510353446
574 0.106042079627514
575 0.104259062558413
576 0.104517433792353
577 0.104099249467254
578 0.106311092153192
579 0.105871813371778
580 0.105076218023896
581 0.106358991935849
582 0.104498082771897
583 0.104879274964333
584 0.104686031118035
585 0.103946967050433
586 0.10437741316855
587 0.104963850229979
588 0.10466874204576
589 0.104882508516312
590 0.104766188189387
591 0.106327986344695
592 0.113333670422435
593 0.105761023238301
594 0.103441851213574
595 0.114271664991975
596 0.103525495156646
597 0.103651968762279
598 0.104008205235004
599 0.110487427562475
};
\end{axis}

\end{tikzpicture}

